Classification of SNC $(p,k)$-planes with Hodge structures of K3 type

A SNC $(p,k)$-plane is a $(\mathbb Z/p)^k$-Galois cover $\pi\colon X \to \mathbb P^2$ with a simple normal crossing branch locus. In this setting, there exist several intermediate quotients $Y_1, Y_2,\dots, Y_{\phi_{p,k}}$ corresponding to subgroups of $(\mathbb Z/p)^k$ of index $p$. We focus on the case where each $Y_i$ is either a surface with geometric genus $0$ or $1$, with at least one with geometric genus $1$. We classify all SNC $(p,k)$-planes satisfying these conditions obtaining that an extensive list of cases are minimal regular surfaces of general type with positive geometric genus. Moreover, these assumptions allow us to have strong control over the weight-$2$ Hodge structure of the minimal model of the covering surface $X$. Therefore, we also prove that Tate and Mumford-Tate conjectures hold for such surfaces. As an independent result of our methods, we obtain a classification of SNC $(p,1)$-planes with geometric genus $1$, which turn out to be precisely all K3 surfaces, and a classification of SNC $(p,1)$-planes with geometric genus $0$, which turn out to be instead rational surfaces.

==> (inline-0) <==
\begin{tikzpicture}[
			scale=0.95,
			every node/.style={font=\scriptsize, transform shape}, 
			curve/.style={circle, draw, thick, minimum size=10mm},
			exc/.style={circle, fill=black, inner sep=1.6pt},
			edge/.style={thick}
			]
			% Lines
			\draw[thick] (-3,0) -- (3,0) node[right] {$\ell_1$};
			\draw[thick] (-2.4,-1.2) -- (2.1,3.0) node[right] {$\ell_2$};
			\draw[thick] (-1.8,2.7) -- (2.3,-1.0) node[right] {$\ell_3$};
			\draw[thick] (-0.2,-1.3) -- (1.35,2.9) node[right] {$\ell_4$};
			
			% Points
			\fill[] (-1.10,0) circle (2.3pt)
			node[above left] {$\frac1{13}(1,7)$};
			
			\fill[] (0.28,0) circle (2.3pt)
			node[below left] {$\frac1{13}(1,5)$};
			
			\fill[] (1.2,0) circle (2.3pt)
			node[below right] {$\frac1{13}(1,2)$};
			
			\fill[] (0,1.05) circle (2.3pt)
			node[left] {$\frac1{13}(1,9)$};
			
			\fill[] (0.50,0.6) circle (2.3pt)
			node[above right] {$\frac1{13}(1,4)$};
			
			\fill[] (1,2.0) circle (2.3pt)
			node[above left] {$\frac1{13}(1,3)$};
			
			% Optional labels at bottom
			%\node at (-2.7,-0.25) {$\overline{8}$};
			%\node at (-0.9,-0.25) {$\overline{10}$};
			%\node at (1.0,-0.25) {$\overline{9}$};
			
		\end{tikzpicture}
\begin{tikzpicture}[
			scale=0.9,
			every node/.style={font=\scriptsize, transform shape}, 
			curve/.style={circle, draw, thick, minimum size=10mm},
			exc/.style={circle, fill=black, inner sep=1.6pt},
			edge/.style={thick},
			rededge/.style={violet, thick},
			tang/.style={blue, thick, double, double distance=1.5pt},
			blueedge/.style={blue, thick, double, double distance=1.5pt}
			]
			
			% Branch curves
			\node[curve] (l1) at (-3,2) {{\color{red}$\tilde{\ell_1}$}};
			\node[curve] (l2) at (3,2) {{\color{red}$\tilde{\ell_2}$}};
			\node[curve] (l3) at (-3,-2) {{\color{red}$\tilde{\ell_3}$}};
			\node[curve] (l4) at (3,-2) {$\tilde{\ell_4}$};
			
			% Chain between l1 and l2: type 1/11(1,6) = [2,2]
			\node[exc,label=above:{$E_1^1$},label=below:{\scriptsize $(-2)$}] (E11) at (-1.2,2) {};
			\node[exc,label=above:{$E_1^2$},label=below:{\scriptsize $(-7)$}] (E12) at (0.9,2) {};
			
			\draw[edge] (l1) -- (E11);
			\draw[edge] (E11) -- (E12);
			\draw[edge] (E12) -- (l2);
			
			% Chain between l1 and l3
			\node[exc,label=right:{$E_2^1$},label=left:{\scriptsize $(-7)$}] (E21) at (-3,0.7) {};
			\node[exc,label=right:{$E_2^2$},label=left:{\scriptsize $(-2)$}] (E22) at (-3,-0.7) {};
			
			\draw[edge] (l1) -- (E21);
			\draw[edge] (E21) -- (E22);
			\draw[edge] (E22) -- (l3);
			
			% Chain between l1 and l4
			\node[exc,label=above:{$E_3^1$},label=below:{\scriptsize $(-3)$}] (E31) at (-1.15,0.55) {};
			\node[exc,label=right:{$E_3^2$},label=below:{\scriptsize $(-3)$}] (E32) at (0.8,-0.55) {};
			\node[exc,label=right:{$E_3^3$},label=below:{\scriptsize $(-2)$}] (E33) at (1.65,-1.15) {};
			
			\draw[edge] (l1) -- (E31);
			\draw[edge] (E31) -- (E32);
			\draw[edge] (E32) -- (E33);
			\draw[edge] (E33) -- (l4);
			
			% Chain between l2 and l3
			\node[exc,label=above:{$E_4^1$},label=below:{\scriptsize $(-2)$}] (E41) at (1.15,0.55) {};
			\node[exc,label=left:{$E_4^2$},label=right:{\scriptsize $(-2)$}] (E42) at (-0.8,-0.55) {};
			\node[exc,label=left:{$E_4^3$},label=right:{\scriptsize $(-5)$}] (E43) at (-1.65,-1.15) {};
			
			\draw[edge] (l2) -- (E41);
			\draw[edge] (E41) -- (E42);
			\draw[edge] (E42) -- (E43);
			\draw[edge] (E43) -- (l3);
			
			% Chain between l2 and l4
			\node[exc,label=right:{$E_5^1$},label=left:{\scriptsize $(-5)$}] (E51) at (3,1.1) {};
			\node[exc,label=right:{$E_5^2$},label=left:{\scriptsize $(-2)$}] (E52) at (3,0.25) {};
			\node[exc,label=right:{$E_5^3$},label=left:{\scriptsize $(-2)$}] (E53) at (3,-0.55) {};
			%\node[exc,label=right:{$E_5^4$},label=left:{\scriptsize $(-2)$}] (E54) at (3,-1.25) {};
			
			\draw[edge] (l2) -- (E51);
			\draw[edge] (E51) -- (E52);
			\draw[edge] (E52) -- (E53);
			\draw[edge] (E53) -- (l4);
			%\draw[edge] (E54) -- (l4);
			
			% Chain between l3 and l4
			\node[exc,label=above:{$E_6^1$},label=below:{\scriptsize $(-4)$}] (E61) at (-1.65,-2) {};
			\node[exc,label=above:{$E_6^2$},label=below:{\scriptsize $(-2)$}] (E62) at (-0.7,-2) {};
			\node[exc,label=above:{$E_6^3$},label=below:{\scriptsize $(-2)$}] (E63) at (0.25,-2) {};
			\node[exc,label=above:{$E_6^4$},label=below:{\scriptsize $(-2)$}] (E64) at (1.15,-2) {};
			%\node[exc,label=above:{$E_6^5$},label=below:{\scriptsize $(-2)$}] (E65) at (2.0,-2) {};
			
			\draw[edge] (l3) -- (E61);
			\draw[edge] (E61) -- (E62);
			\draw[edge] (E62) -- (E63);
			\draw[edge] (E63) -- (E64);
			\draw[edge] (E64) -- (l4);
			%\draw[edge] (E65) -- (l4);
			
		\end{tikzpicture}
\begin{tikzpicture}[
			scale=0.9,
			every node/.style={
				font=\scriptsize, 
				transform shape % <--- AGGIUNTO ANCHE QUI
			},
			curve/.style={circle, draw, thick, minimum size=10mm},
			exc/.style={circle, fill=black, inner sep=1.6pt},
			edge/.style={thick},
			rededge/.style={violet, thick}
			]
			
			% Main remaining curve
			\node[curve] (l4) at (3,-2.2) {$\ell_4$};
			
			% Top chain
			\node[exc,label=above:{{\color{red}$E_1^1$}},label=above right :{{\color{red}\scriptsize $(-1)$}}] (E11) at (-1.1,2.2) {};
			\node[exc,label=above:{$E_1^2$},label=above right :{\scriptsize $(-6)$}] (E12) at (1.2,2.2) {};
			\draw[edge] (E11) -- (E12);
			
			% Left vertical chain
			\node[exc,label=left:{$E_2^1$},label=below left:{\scriptsize $(-6)$}] (E21) at (-3,1.2) {};
			\node[exc,label=left:{{\color{red}$E_2^2$}},label=below left:{{\color{red}\scriptsize $(-1)$}}] (E22) at (-3,-0.8) {};
			\draw[edge] (E21) -- (E22);
			
			% Internal left chain
			\node[exc,label=right:{$E_3^1$},label=below:{\scriptsize $(-2)$}] (E31) at (-1.1,0.9) {};
			\node[exc,label=right:{$E_3^2$},label=below:{\scriptsize $(-3)$}] (E32) at (0.6,-0.2) {};
			\node[exc,label=right:{$E_3^3$},label=below:{\scriptsize $(-2)$}] (E33) at (1.45,-0.9) {};
			\draw[edge] (E31) -- (E32);
			\draw[edge] (E32) -- (E33);
			\draw[edge] (E33) -- (l4);
			
			% Internal right chain
			\node[exc,label=left:{{\color{red}$E_4^1$}},label=below:{{\color{red}\scriptsize $(-1)$}}] (E41) at (1.0,0.95) {};
			\node[exc,label=right:{$E_4^2$},label=below:{\scriptsize $(-2)$}] (E42) at (-0.6,-0.2) {};
			\node[exc,label=above:{$E_4^3$},label=right:{\scriptsize $(-4)$}] (E43) at (-1.65,-1.15) {};
			
			\draw[edge] (E42) -- (E41);
			\draw[edge] (E43) -- (E42);
			
			% Right vertical chain
			\node[exc,label=right:{$E_5^1$},label=below right :{$(-4)$}] (E51) at (3,1.05) {};
			\node[exc,label=right:{$E_5^2$},label=below right:{\scriptsize $(-2)$}] (E52) at (3,0.25) {};
			\node[exc,label=right:{$E_5^3$},label=below right:{\scriptsize $(-2)$}] (E53) at (3,-0.55) {};
			%\node[exc,label=right:{$E_5^4$},label=below right:{\scriptsize $(-2)$}] (E54) at (3,-1.35) {};
			\draw[edge] (E51) -- (E52) -- (E53)  -- (l4);
			
			% Bottom chain
			\node[exc,label=left:{$E_6^1$},label=below:{\scriptsize $(-3)$}] (E61) at (-1.7,-2.2) {};
			\node[exc,label=above:{$E_6^2$},label=below:{\scriptsize $(-2)$}] (E62) at (-0.75,-2.2) {};
			\node[exc,label=above:{$E_6^3$},label=below:{\scriptsize $(-2)$}] (E63) at (0.15,-2.2) {};
			\node[exc,label=above:{$E_6^4$},label=below:{\scriptsize $(-2)$}] (E64) at (1.05,-2.2) {};
			%\node[exc,label=above:{$E_6^5$},label=below:{\scriptsize $(-2)$}] (E65) at (1.9,-2.2) {};
			\draw[edge] (E61) -- (E62) -- (E63) -- (E64)  -- (l4);
			
			% Red edges showing contracted curves' incidence
			\draw[rededge] (E21) -- (E11) -- (E31) -- (E21);
			\draw[rededge] (E22) -- (E61) -- (E43) -- (E22);
			\draw[rededge] (E12) -- (E41) -- (E51) -- (E12);
			
		\end{tikzpicture}
\begin{tikzpicture}[
			scale=0.9,
			every node/.style={font=\scriptsize, transform shape}, 
			curve/.style={circle, draw, thick, minimum size=10mm},
			exc/.style={circle, fill=black, inner sep=1.6pt},
			edge/.style={thick},
			rededge/.style={violet, thick},
			tang/.style={blue, thick, double, double distance=1.5pt},
			blueedge/.style={blue, thick, double, double distance=1.5pt}
			]
			
			% Main remaining curve
			\node[curve] (l4) at (2.5,-2.2) {$\ell_4$};
			
			% Remaining nodes
			\node[exc,label=above:{$E_1^2$},label=above right:{\scriptsize $(-4)$}] (E12) at (0.25,2.0) {};
			
			\node[exc,label=left:{$E_2^1$},label=below left: $(-4)$] (E21) at (-3,0.8) {};
			%\node[exc,label=left:{$E_2^2$},label=below left:{\scriptsize $(-3)$}] (E22) at (-3,-0.75) {};
			
			\node[exc,label=above:{{\color{red}$E_3^1$}},label=below:{\color{red}\scriptsize $(-1)$}] (E31) at (-1.1,0.55) {};
			\node[exc,label=right:{$E_3^2$},label=below:{\scriptsize $(-3)$}] (E32) at (0.6,-0.2) {};
			\node[exc,label=right:{$E_3^3$},label=below:{\scriptsize $(-2)$}] (E33) at (1.45,-0.9) {};
			
			\node[exc,label=above:{{\color{red}$E_4^2$}},label=below:{{\color{red}\scriptsize $(-1)$}}] (E42) at (0.85,0.55) {};
			%\node[exc,label=right:{$E_4^2$},label=below:{\scriptsize $(-2)$}] (E42) at (-0.6,-0.2) {};
			\node[exc,label=above:{$E_4^3$},label=right:{\scriptsize $(-3)$}] (E43) at (-1.65,-1.15) {};
			
			\node[exc,label=right:{$E_5^1$},label=below right:{\scriptsize $(-3)$}] (E51) at (2.45,0.45) {};
			\node[exc,label=right:{$E_5^2$},label=below right:{\scriptsize $(-2)$}] (E52) at (2.45,-0.45) {};
			\node[exc,label=right:{$E_5^3$},label=below right:{\scriptsize $(-2)$}] (E53) at (2.45,-1.25) {};
			
			\node[exc,label=left:{$E_6^1$},label=below:{\scriptsize $(-2)$}] (E61) at (-1.85,-2.2) {};
			\node[exc,label=above:{$E_6^2$},label=below:{\scriptsize $(-2)$}] (E62) at (-0.95,-2.2) {};
			\node[exc,label=above:{$E_6^3$},label=below:{\scriptsize $(-2)$}] (E63) at (-0.05,-2.2) {};
			\node[exc,label=above:{$E_6^4$},label=below:{\scriptsize $(-2)$}] (E64) at (0.85,-2.2) {};
			%\node[exc,label=above:{$E_6^5$},label=below:{\scriptsize $(-2)$}] (E65) at (1.75,-2.2) {};
			
			% Ordinary black edges
			\draw[blue,thick] (E21) -- (E43);
			
			\draw[edge] (E31) -- (E32);
			\draw[edge] (E32) -- (E33);
			\draw[edge] (E33) -- (l4);
			
			%\draw[edge] (E42) -- (E41);
			\draw[edge] (E42) -- (E43);
			
			\draw[edge] (E51) -- (E52) -- (E53) -- (l4);
			
			\draw[edge] (E61) -- (E62) -- (E63) -- (E64)  -- (l4);
			
			%\draw[edge] (E31) -- (E32);
			
			% Tangencies / double edges in blue
			\draw[tang] (E21) -- (E31);
			\draw[blue, thick] (E21) -- (E12);
			\draw[blue, thick] (E31) -- (E12);
			
			\draw[tang] (E12) -- (E51);
			\draw[blue, thick] (E42) -- (E51);
			\draw[blue, thick] (E12) -- (E42);
			
			\draw[tang] (E61) -- (E43);
			
			% Red ordinary triangle
			\draw[blue,thick] (E21) -- (E61);
			%\draw[violet, thick] (E43) -- (E61);
			%\draw[violet, thick] (E61) -- (E22);
			
		\end{tikzpicture}
\begin{tikzpicture}[
			scale=0.9,
			every node/.style={font=\scriptsize, transform shape}, 
			curve/.style={circle, draw, thick, minimum size=10mm},
			exc/.style={circle, fill=black, inner sep=1.6pt},
			edge/.style={thick},
			rededge/.style={violet, thick},
			tang/.style={blue, thick, double, double distance=1.5pt},
			blueedge/.style={blue, thick, double, double distance=1.5pt},
			tanggreen/.style={green!45!black, thick, double, double distance=1.5pt}
			]
			
			% Main remaining curve
			\node[curve] (l4) at (2.5,-2.2) {$\ell_4$};
			
			% Remaining nodes
			\node[exc,label=above:{$E_1^2$},label=above right:{\scriptsize $(-2)$}] (E12) at (0.25,2.0) {};
			
			\node[exc,label=left:{$E_2^1$},label=below left: $(0)$] (E21) at (-3,0.8) {};
			%\node[exc,label=left:{$E_2^2$},label=below left:{\scriptsize $(-3)$}] (E22) at (-3,-0.75) {};
			
			\node[exc,label=above:{$E_3^2$},label=below:\scriptsize $(-2)$] (E32) at (-1.1,0.55) {};
			%\node[exc,label=right:{$E_3^2$},label=below:{\scriptsize $(-3)$}] (E32) at (0.6,-0.2) {};
			\node[exc,label=right:{$E_3^3$},label=below:{\scriptsize $(-2)$}] (E33) at (1.45,-0.9) {};
			
			%\node[exc,label=above:{{\color{red}$E_4^2$}},label=below:{{\color{red}\scriptsize $(-1)$}}] (E42) at (0.85,0.55) {};
			%\node[exc,label=right:{$E_4^2$},label=below:{\scriptsize $(-2)$}] (E42) at (-0.6,-0.2) {};
			\node[exc,label=left:{$E_4^3$},label=right:{\scriptsize $(-2)$}] (E43) at (-0.65,-0.65) {};
			
			\node[exc,label=right:{$E_5^1$},label=below right:{\scriptsize $(-2)$}] (E51) at (2.45,0.45) {};
			\node[exc,label=right:{$E_5^2$},label=below right:{\scriptsize $(-2)$}] (E52) at (2.45,-0.45) {};
			\node[exc,label=right:{$E_5^3$},label=below right:{\scriptsize $(-2)$}] (E53) at (2.45,-1.25) {};
			
			\node[exc,label=left:{$E_6^1$},label=below:{\scriptsize $(-2)$}] (E61) at (-1.85,-2.2) {};
			\node[exc,label=above:{$E_6^2$},label=below:{\scriptsize $(-2)$}] (E62) at (-0.95,-2.2) {};
			\node[exc,label=above:{$E_6^3$},label=below:{\scriptsize $(-2)$}] (E63) at (-0.05,-2.2) {};
			\node[exc,label=above:{$E_6^4$},label=below:{\scriptsize $(-2)$}] (E64) at (0.85,-2.2) {};
			%\node[exc,label=above:{$E_6^5$},label=below:{\scriptsize $(-2)$}] (E65) at (1.75,-2.2) {};
			
			% Ordinary black edges
			\draw[blue,thick] (E21) -- (E43);
			\draw[green!45!black,thick] (E12) -- (E43);
			\draw[green!45!black,thick] (E51) -- (E43);
			\draw[edge] (E32) -- (E33);
			%\draw[edge] (E32) -- (E33);
			\draw[edge] (E33) -- (l4);
			
			%\draw[edge] (E42) -- (E41);
			%\draw[edge] (E42) -- (E43);
			
			\draw[edge] (E51) -- (E52) -- (E53) -- (l4);
			
			\draw[edge] (E61) -- (E62) -- (E63) -- (E64)  -- (l4);
			
			%\draw[edge] (E31) -- (E32);
			
			% Tangencies / double edges in blue
			\draw[green!45!black,thick] (E21) -- (E32);
			\draw[tanggreen] (E21) -- (E12);
			\draw[green!45!black, thick] (E32) -- (E12);
			
			\draw[tanggreen] (E12) -- (E51);
			%\draw[blue, thick] (E42) -- (E51);
			%\draw[blue, thick] (E12) -- (E42);
			
			\draw[tang] (E61) -- (E43);
			
			% Red ordinary triangle
			\draw[blue,thick] (E21) -- (E61);
			%\draw[violet, thick] (E43) -- (E61);
			%\draw[violet, thick] (E61) -- (E22);
			
		\end{tikzpicture}
\begin{tikzpicture}[
			scale=0.95,
			every node/.style={font=\scriptsize, transform shape}, 
			curve/.style={circle, draw, thick, minimum size=10mm},
			exc/.style={circle, fill=black, inner sep=1.6pt},
			edge/.style={thick}
			]
			% Lines
			\draw[thick] (-3,0) -- (3,0) node[right] {$\ell_1$};
			\draw[thick] (-2.4,-1.2) -- (2.1,3.0) node[right] {$\ell_2$};
			\draw[thick] (-1.8,2.7) -- (2.3,-1.0) node[right] {$\ell_3$};
			\draw[thick] (-0.2,-1.3) -- (1.35,2.9) node[right] {$\ell_4$};
			
			% Points
			\fill[] (-1.10,0) circle (2.3pt)
			node[above left] {$\frac1{17}(1,9)$};
						
			\fill[] (0.28,0) circle (2.3pt)
			node[below left] {$\frac1{17}(1,7)$};
			
			\fill[] (1.2,0) circle (2.3pt)
			node[below right] {$\frac1{17}(1,2)$};
			
			\fill[] (0,1.05) circle (2.3pt)
			node[left] {$\frac1{17}(1,13)$};
			
			\fill[] (0.50,0.6) circle (2.3pt)
			node[above right] {$\frac1{17}(1,5)$};
			
			\fill[] (1,2.0) circle (2.3pt)
			node[above left] {$\frac1{17}(1,3)$};
			
			% Optional labels at bottom
			%\node at (-2.7,-0.25) {$\overline{8}$};
			%\node at (-0.9,-0.25) {$\overline{10}$};
			%\node at (1.0,-0.25) {$\overline{9}$};
			
		\end{tikzpicture}
\begin{tikzpicture}[
			scale=0.9,
			every node/.style={font=\scriptsize, transform shape}, 
			curve/.style={circle, draw, thick, minimum size=10mm},
			exc/.style={circle, fill=black, inner sep=1.6pt},
			edge/.style={thick},
			rededge/.style={violet, thick},
			tang/.style={blue, thick, double, double distance=1.5pt},
			blueedge/.style={blue, thick, double, double distance=1.5pt}
			]
			
			% Branch curves
			\node[curve] (l1) at (-3,2) {{\color{red}$\tilde{\ell_1}$}};
			\node[curve] (l2) at (3,2) {{\color{red}$\tilde{\ell_2}$}};
			\node[curve] (l3) at (-3,-2) {{\color{red}$\tilde{\ell_3}$}};
			\node[curve] (l4) at (3,-2) {{\color{red}$\tilde{\ell_4}$}};
			
			% Chain between l1 and l2: type 1/11(1,6) = [2,2]
			\node[exc,label=above:{$E_1^1$},label=below:{\scriptsize $(-2)$}] (E11) at (-1.2,2) {};
			\node[exc,label=above:{$E_1^2$},label=below:{\scriptsize $(-9)$}] (E12) at (0.9,2) {};
			
			\draw[edge] (l1) -- (E11);
			\draw[edge] (E11) -- (E12);
			\draw[edge] (E12) -- (l2);
			
			% Chain between l1 and l3
			\node[exc,label=right:{$E_2^1$},label=left:{\scriptsize $(-9)$}] (E21) at (-3,0.7) {};
			\node[exc,label=right:{$E_2^2$},label=left:{\scriptsize $(-2)$}] (E22) at (-3,-0.7) {};
			
			\draw[edge] (l1) -- (E21);
			\draw[edge] (E21) -- (E22);
			\draw[edge] (E22) -- (l3);
			
			% Chain between l1 and l4
			\node[exc,label=above:{$E_3^1$},label=below:{\scriptsize $(-3)$}] (E31) at (-1.15,0.55) {};
			\node[exc,label=right:{$E_3^2$},label=below:{\scriptsize $(-2)$}] (E32) at (0.8,-0.55) {};
			\node[exc,label=right:{$E_3^3$},label=below:{\scriptsize $(-4)$}] (E33) at (1.65,-1.15) {};
			
			\draw[edge] (l1) -- (E31);
			\draw[edge] (E31) -- (E32);
			\draw[edge] (E32) -- (E33);
			\draw[edge] (E33) -- (l4);
			
			% Chain between l2 and l3
			\node[exc,label=above:{$E_4^1$},label=below:{\scriptsize $(-2)$}] (E41) at (1.55,1) {};
			\node[exc,label=above:{$E_4^2$},label=below:{\scriptsize $(-2)$}] (E42) at (0.85,0.55) {};
			\node[exc,label=left:{$E_4^3$},label=right:{\scriptsize $(-2)$}] (E43) at (-0.8,-0.55) {};
			\node[exc,label=left:{$E_4^4$},label=right:{\scriptsize $(-5)$}] (E44) at (-1.65,-1.15) {};
			
			\draw[edge] (l2) -- (E41);
			\draw[edge] (E41) -- (E42);
			\draw[edge] (E42) -- (E43);
			\draw[edge] (E43) -- (E44);
			\draw[edge] (E44) -- (l3);
			
			% Chain between l2 and l4
			\node[exc,label=right:{$E_5^1$},label=left:{\scriptsize $(-6)$}] (E51) at (3,0.7) {};
			\node[exc,label=right:{$E_5^2$},label=left:{\scriptsize $(-3)$}] (E52) at (3,-0.7) {};
			%\node[exc,label=right:{$E_5^3$},label=left:{\scriptsize $(-2)$}] (E53) at (3,-0.55) {};
			%\node[exc,label=right:{$E_5^4$},label=left:{\scriptsize $(-2)$}] (E54) at (3,-1.25) {};
			
			\draw[edge] (l2) -- (E51);
			\draw[edge] (E51) -- (E52);
			\draw[edge] (E52) -- (l4);
			%\draw[edge] (E53) -- (l4);
			%\draw[edge] (E54) -- (l4);
			
			% Chain between l3 and l4
			\node[exc,label=above:{$E_6^1$},label=below:{\scriptsize $(-4)$}] (E61) at (-0.85,-2) {};
			\node[exc,label=above:{$E_6^2$},label=below:{\scriptsize $(-2)$}] (E62) at (0.1,-2) {};
			\node[exc,label=above:{$E_6^3$},label=below:{\scriptsize $(-3)$}] (E63) at (1,-2) {};
			%\node[exc,label=above:{$E_6^4$},label=below:{\scriptsize $(-2)$}] (E64) at (1.15,-2) {};
			%\node[exc,label=above:{$E_6^5$},label=below:{\scriptsize $(-2)$}] (E65) at (2.0,-2) {};
			
			\draw[edge] (l3) -- (E61);
			\draw[edge] (E61) -- (E62);
			\draw[edge] (E62) -- (E63);
			%\draw[edge] (E63) -- (E64);
			\draw[edge] (E63) -- (l4);
			%\draw[edge] (E65) -- (l4);
			
		\end{tikzpicture}
\begin{tikzpicture}[
			scale=0.9,
			every node/.style={
				font=\scriptsize, 
				transform shape % <--- AGGIUNTO ANCHE QUI
			},
			curve/.style={circle, draw, thick, minimum size=10mm},
			exc/.style={circle, fill=black, inner sep=1.6pt},
			edge/.style={thick},
			rededge/.style={violet, thick}
			]
			
			% Main remaining curve
			%\node[curve] (l4) at (3,-2.2) {$\ell_4$};
			
			% Top chain
			\node[exc,label=above:{{\color{red}$E_1^1$}},label=above right :{{\color{red}\scriptsize $(-1)$}}] (E11) at (-1.1,2.2) {};
			\node[exc,label=above:{$E_1^2$},label=above right :{\scriptsize $(-8)$}] (E12) at (1.2,2.2) {};
			\draw[edge] (E11) -- (E12);
			
			% Left vertical chain
			\node[exc,label=left:{$E_2^1$},label=below left:{\scriptsize $(-8)$}] (E21) at (-3,1.2) {};
			\node[exc,label=left:{{\color{red}$E_2^2$}},label=below left:{{\color{red}\scriptsize $(-1)$}}] (E22) at (-3,-0.8) {};
			\draw[edge] (E21) -- (E22);
			
			% Internal left chain
			\node[exc,label=right:{$E_3^1$},label=below:{\scriptsize $(-2)$}] (E31) at (-1.1,0.9) {};
			\node[exc,label=right:{$E_3^2$},label=below:{\scriptsize $(-2)$}] (E32) at (0.6,-0.2) {};
			\node[exc,label=above right:{$E_3^3$},label=below left:{\scriptsize $(-3)$}] (E33) at (1.45,-0.9) {};
			\draw[edge] (E31) -- (E32);
			\draw[edge] (E32) -- (E33);
			%\draw[edge] (E33) -- (l4);
			
			% Internal right chain
			\node[exc,label=left:{{\color{red}$E_4^1$}},label=below:{{\color{red}\scriptsize $(-1)$}}] (E41) at (1.7,1.25) {};
			\node[exc,label=right:{$E_4^2$},label=below:{\scriptsize $(-2)$}] (E42) at (0.6,0.65) {};
			\node[exc,label=right:{$E_4^3$},label=below:{\scriptsize $(-2)$}] (E43) at (-0.6,-0.2) {};
			\node[exc,label=above:{$E_4^4$},label=right:{\scriptsize $(-4)$}] (E44) at (-1.65,-1.15) {};
			
			\draw[edge] (E42) -- (E41);
			\draw[edge] (E43) -- (E42);
			\draw[edge] (E43) -- (E44);
			
			% Right vertical chain
			\node[exc,label=right:{$E_5^1$},label=below right :{$(-5)$}] (E51) at (3,1.05) {};
			%\node[exc,label=right:{$E_5^2$},label=below right:{\scriptsize $(-2)$}] (E52) at (3,0.25) {};
			\node[exc,label=right:{$E_5^2$},label=below right:{\scriptsize $(-2)$}] (E52) at (3,-0.55) {};
			%\node[exc,label=right:{$E_5^4$},label=below right:{\scriptsize $(-2)$}] (E54) at (3,-1.35) {};
			\draw[edge] (E51) -- (E52);
			
			% Bottom chain
			\node[exc,label=left:{$E_6^1$},label=below:{\scriptsize $(-3)$}] (E61) at (-1.7,-2.2) {};
			\node[exc,label=above:{$E_6^2$},label=below:{\scriptsize $(-2)$}] (E62) at (0,-2.2) {};
			%\node[exc,label=above:{$E_6^3$},label=below:{\scriptsize $(-2)$}] (E63) at (0.15,-2.2) {};
			\node[exc,label=above left:{$E_6^3$},label=below:{\scriptsize $(-2)$}] (E63) at (1.35,-2.2) {};
			%\node[exc,label=above:{$E_6^5$},label=below:{\scriptsize $(-2)$}] (E65) at (1.9,-2.2) {};
			\draw[edge] (E61) -- (E62) -- (E63);
			
			% Red edges showing contracted curves' incidence
			\draw[rededge] (E21) -- (E11) -- (E31) -- (E21);
			\draw[rededge] (E22) -- (E61) -- (E44) -- (E22);
			\draw[rededge] (E12) -- (E41) -- (E51) -- (E12);
			\draw[rededge] (E63) -- (E33) -- (E52) -- (E63);
			
		\end{tikzpicture}
\begin{tikzpicture}[
			scale=0.9,
			every node/.style={font=\scriptsize, transform shape}, 
			curve/.style={circle, draw, thick, minimum size=10mm},
			exc/.style={circle, fill=black, inner sep=1.6pt},
			edge/.style={thick},
			rededge/.style={violet, thick},
			tang/.style={blue, thick, double, double distance=1.5pt},
			blueedge/.style={blue, thick, double, double distance=1.5pt}
			]
			
			% Main remaining curve
			%\node[curve] (l4) at (3,-2.2) {$\ell_4$};
			
			% Top chain
			%\node[exc,label=above:{{\color{red}$E_1^1$}},label=above right :{{\color{red}\scriptsize $(-1)$}}] (E11) at (-1.1,2.2) {};
			\node[exc,label=above:{$E_1^2$},label=above right :{\scriptsize $(-6)$}] (E12) at (0,2.2) {};
			%\draw[edge] (E11) -- (E12);
			
			% Left vertical chain
			\node[exc,label=left:{$E_2^1$},label=below left:{\scriptsize $(-6)$}] (E21) at (-3,1.2) {};
			%\node[exc,label=left:{{\color{red}$E_2^2$}},label=below left:{{\color{red}\scriptsize $(-1)$}}] (E22) at (-3,-0.8) {};
			%\draw[edge] (E21) -- (E22);
			
			% Internal left chain
			\node[exc,label=right:{{\color{red}$E_3^1$}},label=below:{{\color{red}\scriptsize $(-1)$}}] (E31) at (-1.1,0.9) {};
			\node[exc,label=right:{$E_3^2$},label=below:{\scriptsize $(-2)$}] (E32) at (0.6,-0.2) {};
			\node[exc,label=above right:{$E_3^3$},label=below left:{\scriptsize $(-3)$}] (E33) at (1.45,-0.9) {};
			\draw[edge] (E31) -- (E32);
			\draw[edge] (E32) -- (E33);
			%\draw[edge] (E33) -- (l4);
			
			% Internal right chain
			%\node[exc,label=left:{{\color{red}$E_4^1$}},label=below:{{\color{red}\scriptsize $(-1)$}}] (E41) at (1.7,1.25) {};
			\node[exc,label=left:{{\color{red}$E_4^2$}},label=below:{{\color{red}\scriptsize $(-1)$}}] (E42) at (1.1,0.9) {};
			\node[exc,label=right:{$E_4^3$},label=below:{\scriptsize $(-2)$}] (E43) at (-0.6,-0.2) {};
			\node[exc,label=above:{$E_4^4$},label=right:{\scriptsize $(-3)$}] (E44) at (-1.65,-1.15) {};
			
			%\draw[edge] (E42) -- (E41);
			\draw[edge] (E43) -- (E42);
			\draw[edge] (E43) -- (E44);
			
			% Right vertical chain
			\node[exc,label=right:{$E_5^1$},label=below right :{$(-4)$}] (E51) at (3,1.05) {};
			%\node[exc,label=right:{$E_5^2$},label=below right:{\scriptsize $(-2)$}] (E52) at (3,0.25) {};
			\node[exc,label=right:{$E_5^2$},label=below right:{\scriptsize $(-2)$}] (E52) at (3,-0.55) {};
			%\node[exc,label=right:{$E_5^4$},label=below right:{\scriptsize $(-2)$}] (E54) at (3,-1.35) {};
			\draw[edge] (E51) -- (E52);
			
			% Bottom chain
			\node[exc,label=left:{$E_6^1$},label=below:{\scriptsize $(-2)$}] (E61) at (-2.2,-2.2) {};
			\node[exc,label=above:{$E_6^2$},label=below:{\scriptsize $(-2)$}] (E62) at (0,-2.2) {};
			%\node[exc,label=above:{$E_6^3$},label=below:{\scriptsize $(-2)$}] (E63) at (0.15,-2.2) {};
			\node[exc,label=above left:{$E_6^3$},label=below:{\scriptsize $(-2)$}] (E63) at (1.35,-2.2) {};
			%\node[exc,label=above:{$E_6^5$},label=below:{\scriptsize $(-2)$}] (E65) at (1.9,-2.2) {};
			\draw[edge] (E61) -- (E62) -- (E63);
			
			\draw[tang] (E21)--(E31);
			\draw[blue,thick] (E21)--(E12);
			\draw[blue,thick] (E12)--(E31);
			
			\draw[blue,thick] (E21)--(E44);
			\draw[blue,thick] (E21)--(E61);
			\draw[tang] (E44)--(E61);
			
			\draw[blue,thick] (E42)--(E12);
			\draw[blue,thick] (E42)--(E51);
			\draw[tang] (E12)--(E51);
			% Red edges showing contracted curves' incidence
			%\draw[rededge] (E21) -- (E11) -- (E31) -- (E21);
			%\draw[rededge] (E22) -- (E61) -- (E44) -- (E22);
			%\draw[rededge] (E12) -- (E41) -- (E51) -- (E12);
			\draw[rededge] (E63) -- (E33) -- (E52) -- (E63);
		\end{tikzpicture}
\begin{tikzpicture}[
			scale=0.9,
			every node/.style={font=\scriptsize, transform shape}, 
			curve/.style={circle, draw, thick, minimum size=10mm},
			exc/.style={circle, fill=black, inner sep=1.6pt},
			edge/.style={thick},
			rededge/.style={violet, thick},
			tang/.style={blue, thick, double, double distance=1.5pt},
			blueedge/.style={blue, thick, double, double distance=1.5pt},
			tanggreen/.style={green!45!black, thick, double, double distance=1.5pt}
			]
			
			\node[exc,label=above:{$E_1^2$},label=above right :{\scriptsize $(-2)$}] (E12) at (0,2.2) {};
			%\draw[edge] (E11) -- (E12);
			
			% Left vertical chain
			\node[exc,label=left:{$E_2^1$},label=below left:{\scriptsize $(2)$}] (E21) at (-3,1.2) {};
			%\node[exc,label=left:{{\color{red}$E_2^2$}},label=below left:{{\color{red}\scriptsize $(-1)$}}] (E22) at (-3,-0.8) {};
			%\draw[edge] (E21) -- (E22);
			
			% Internal left chain
			%$\node[exc,label=right:{{\color{red}$E_3^1$}},label=below:{{\color{red}\scriptsize $(-1)$}}] (E31) at (-1.1,0.9) {};
			%\node[exc,label=right:{$E_3^2$},label=below:{\scriptsize $(-2)$}] (E32) at (0.6,-0.2) {};
			\node[exc,label=above right:{$E_3^3$},label=below left:{\scriptsize $(-2)$}] (E33) at (1.45,-0.9) {};
			%\draw[edge] (E31) -- (E32);
			%\draw[edge] (E32) -- (E33);
			%\draw[edge] (E33) -- (l4);
			
			% Internal right chain
			%\node[exc,label=left:{{\color{red}$E_4^1$}},label=below:{{\color{red}\scriptsize $(-1)$}}] (E41) at (1.7,1.25) {};
			%\node[exc,label=left:{{\color{red}$E_4^2$}},label=below:{{\color{red}\scriptsize $(-1)$}}] (E42) at (1.1,0.9) {};
			%\node[exc,label=right:{$E_4^3$},label=below:{\scriptsize $(-2)$}] (E43) at (-0.6,-0.2) {};
			\node[exc,label=above:{$E_4^4$},label=right:{\scriptsize $(-2)$}] (E44) at (-1.65,-1.15) {};
			
			%\draw[edge] (E42) -- (E41);
			%\draw[edge] (E43) -- (E42);
			%\draw[edge] (E43) -- (E44);
			
			% Right vertical chain
			\node[exc,label=right:{$E_5^1$},label=below right :{$(-2)$}] (E51) at (3,1.05) {};
			%\node[exc,label=right:{$E_5^2$},label=below right:{\scriptsize $(-2)$}] (E52) at (3,0.25) {};
			\node[exc,label=right:{$E_5^2$},label=below right:{\scriptsize $(-2)$}] (E52) at (3,-0.55) {};
			%\node[exc,label=right:{$E_5^4$},label=below right:{\scriptsize $(-2)$}] (E54) at (3,-1.35) {};
			\draw[edge] (E51) -- (E52);
			
			% Bottom chain
			\node[exc,label=left:{$E_6^1$},label=below:{\scriptsize $(-2)$}] (E61) at (-2.2,-2.2) {};
			\node[exc,label=above:{$E_6^2$},label=below:{\scriptsize $(-2)$}] (E62) at (0,-2.2) {};
			%\node[exc,label=above:{$E_6^3$},label=below:{\scriptsize $(-2)$}] (E63) at (0.15,-2.2) {};
			\node[exc,label=above left:{$E_6^3$},label=below:{\scriptsize $(-2)$}] (E63) at (1.35,-2.2) {};
			%\node[exc,label=above:{$E_6^5$},label=below:{\scriptsize $(-2)$}] (E65) at (1.9,-2.2) {};
			\draw[edge] (E61) -- (E62) -- (E63);
			
			\draw[green!45!black,thick] (E21)--(E33);
			\draw[tanggreen] (E21)--(E12);
			\draw[green!45!black,thick] (E12)--(E33);
			
			\draw[blue,thick] (E21)--(E44);
			\draw[blue,thick] (E21)--(E61);
			\draw[tang] (E44)--(E61);
			
			\draw[green!45!black,thick] (E44)--(E12);
			\draw[green!45!black,thick] (E44)--(E51);
			\draw[tanggreen] (E12)--(E51);
			% Red edges showing contracted curves' incidence
			%\draw[rededge] (E21) -- (E11) -- (E31) -- (E21);
			%\draw[rededge] (E22) -- (E61) -- (E44) -- (E22);
			%\draw[rededge] (E12) -- (E41) -- (E51) -- (E12);
			\draw[rededge] (E63) -- (E33) -- (E52) -- (E63);
		\end{tikzpicture}
\begin{tikzpicture}[
			scale=0.95,
			every node/.style={font=\scriptsize, transform shape}, 
			curve/.style={circle, draw, thick, minimum size=10mm},
			exc/.style={circle, fill=black, inner sep=1.6pt},
			edge/.style={thick}
			]
			% Lines
			\draw[thick] (-3,0) -- (3,0) node[right] {$\ell_1$};
			\draw[thick] (-2.4,-1.2) -- (2.1,3.0) node[right] {$\ell_2$};
			\draw[thick] (-1.8,2.7) -- (2.3,-1.0) node[right] {$\ell_3$};
			\draw[thick] (-0.2,-1.3) -- (1.35,2.9) node[right] {$\ell_4$};
			
			% Points
			\fill[] (-1.10,0) circle (2.3pt)
			node[above left] {$\frac1{19}(1,2)$};
			
			\fill[] (0.28,0) circle (2.3pt)
			node[below left] {$\frac1{19}(1,5)$};
			
			\fill[] (1.2,0) circle (2.3pt)
			node[below right] {$\frac1{19}(1,13)$};
			
			\fill[] (0,1.05) circle (2.3pt)
			node[left] {$\frac1{19}(1,3)$};
			
			\fill[] (0.50,0.6) circle (2.3pt)
			node[above right] {$\frac1{19}(1,4)$};
			
			\fill[] (1,2.0) circle (2.3pt)
			node[above left] {$\frac1{19}(1,7)$};
			
			% Optional labels at bottom
			%\node at (-2.7,-0.25) {$\overline{8}$};
			%\node at (-0.9,-0.25) {$\overline{10}$};
			%\node at (1.0,-0.25) {$\overline{9}$};
			
		\end{tikzpicture}
\begin{tikzpicture}[
			scale=0.9,
			every node/.style={font=\scriptsize, transform shape}, 
			curve/.style={circle, draw, thick, minimum size=10mm},
			exc/.style={circle, fill=black, inner sep=1.6pt},
			edge/.style={thick},
			rededge/.style={violet, thick},
			tang/.style={blue, thick, double, double distance=1.5pt},
			blueedge/.style={blue, thick, double, double distance=1.5pt}
			]
			
			% Branch curves
			\node[curve] (l1) at (-3,2) {{\color{red}$\tilde{\ell_1}$}};
			\node[curve] (l2) at (3,2) {{\color{red}$\tilde{\ell_2}$}};
			\node[curve] (l3) at (-3,-2) {{\color{red}$\tilde{\ell_3}$}};
			\node[curve] (l4) at (3,-2) {{\color{red}$\tilde{\ell_4}$}};
			
			% Chain between l1 and l2: type 1/11(1,6) = [2,2]
			\node[exc,label=above:{$E_1^1$},label=below:{\scriptsize $(-10)$}] (E11) at (-1.2,2) {};
			\node[exc,label=above:{$E_1^2$},label=below:{\scriptsize $(-2)$}] (E12) at (0.9,2) {};
			
			\draw[edge] (l1) -- (E11);
			\draw[edge] (E11) -- (E12);
			\draw[edge] (E12) -- (l2);
			
			% Chain between l1 and l3
			\node[exc,label=right:{$E_2^1$},label=left:{\scriptsize $(-2)$}] (E21) at (-3,0.7) {};
			\node[exc,label=right:{$E_2^2$},label=left:{\scriptsize $(-2)$}] (E22) at (-3,0) {};
			\node[exc,label=right:{$E_2^3$},label=left:{\scriptsize $(-7)$}] (E23) at (-3,-0.7) {};
			
			\draw[edge] (l1) -- (E21);
			\draw[edge] (E21) -- (E22);
			\draw[edge] (E22) -- (E23);
			\draw[edge] (E23) -- (l3);
			
			% Chain between l1 and l4
			\node[exc,label=above:{$E_3^1$},label=below:{\scriptsize $(-4)$}] (E31) at (-1.15,0.55) {};
			\node[exc,label=right:{$E_3^2$},label=below:{\scriptsize $(-5)$}] (E32) at (0.8,-0.55) {};
			%\node[exc,label=right:{$E_3^3$},label=below:{\scriptsize $(-4)$}] (E33) at (1.65,-1.15) {};
			
			\draw[edge] (l1) -- (E31);
			\draw[edge] (E31) -- (E32);
			\draw[edge] (E32) -- (l4);
			
			% Chain between l2 and l3
			\node[exc,label=above:{$E_4^1$},label=below:{\scriptsize $(-7)$}] (E41) at (1.55,1) {};
			\node[exc,label=above:{$E_4^2$},label=below:{\scriptsize $(-2)$}] (E42) at (0.85,0.55) {};
			\node[exc,label=left:{$E_4^3$},label=right:{\scriptsize $(-2)$}] (E43) at (-0.8,-0.55) {};
			%\node[exc,label=left:{$E_4^4$},label=right:{\scriptsize $(-5)$}] (E44) at (-1.65,-1.15) {};
			
			\draw[edge] (l2) -- (E41);
			\draw[edge] (E41) -- (E42);
			\draw[edge] (E42) -- (E43);
			%\draw[edge] (E43) -- (E44);
			\draw[edge] (E43) -- (l3);
			
			% Chain between l2 and l4
			\node[exc,label=right:{$E_5^1$},label=left:{\scriptsize $(-3)$}] (E51) at (3,0.7) {};
			\node[exc,label=right:{$E_5^2$},label=left:{\scriptsize $(-4)$}] (E52) at (3,0) {};
			\node[exc,label=right:{$E_5^3$},label=left:{\scriptsize $(-2)$}] (E53) at (3,-0.7) {};
			%\node[exc,label=right:{$E_5^3$},label=left:{\scriptsize $(-2)$}] (E53) at (3,-0.55) {};
			%\node[exc,label=right:{$E_5^4$},label=left:{\scriptsize $(-2)$}] (E54) at (3,-1.25) {};
			
			\draw[edge] (l2) -- (E51);
			\draw[edge] (E51) -- (E52);
			\draw[edge] (E52) -- (E53);
			\draw[edge] (E53) -- (l4);
			%\draw[edge] (E53) -- (l4);
			%\draw[edge] (E54) -- (l4);
			
			% Chain between l3 and l4
			\node[exc,label=above:{$E_6^1$},label=below:{\scriptsize $(-5)$}] (E61) at (-1.2,-2) {};
			%\node[exc,label=above:{$E_6^2$},label=below:{\scriptsize $(-2)$}] (E62) at (0.1,-2) {};
			\node[exc,label=above:{$E_6^2$},label=below:{\scriptsize $(-4)$}] (E62) at (0.9,-2) {};
			%\node[exc,label=above:{$E_6^4$},label=below:{\scriptsize $(-2)$}] (E64) at (1.15,-2) {};
			%\node[exc,label=above:{$E_6^5$},label=below:{\scriptsize $(-2)$}] (E65) at (2.0,-2) {};
			
			\draw[edge] (l3) -- (E61);
			\draw[edge] (E61) -- (E62);
			%\draw[edge] (E62) -- (E63);
			%\draw[edge] (E63) -- (E64);
			\draw[edge] (E62) -- (l4);
			%\draw[edge] (E65) -- (l4);
			
		\end{tikzpicture}
\begin{tikzpicture}[
			scale=0.9,
			every node/.style={
				font=\scriptsize, 
				transform shape % <--- AGGIUNTO ANCHE QUI
			},
			curve/.style={circle, draw, thick, minimum size=10mm},
			exc/.style={circle, fill=black, inner sep=1.6pt},
			edge/.style={thick},
			rededge/.style={violet, thick}
			]
			
			% Main remaining curve
			%\node[curve] (l4) at (3,-2.2) {$\ell_4$};

			% Branch curves
			%\node[curve] (l1) at (-3,2) {{\color{red}$\tilde{\ell_1}$}};
			%\node[curve] (l2) at (3,2) {{\color{red}$\tilde{\ell_2}$}};
			%\node[curve] (l3) at (-3,-2) {{\color{red}$\tilde{\ell_3}$}};
			%\node[curve] (l4) at (3,-2) {{\color{red}$\tilde{\ell_4}$}};
			
			% Chain between l1 and l2: type 1/11(1,6) = [2,2]
			\node[exc,label=above:{$E_1^1$},label=left:{\scriptsize $(-9)$}] (E11) at (-1.2,2) {};
			\node[exc,label=above:{{\color{red}$E_1^2$}},label=right:{{\color{red}\scriptsize $(-1)$}}] (E12) at (0.9,2) {};
			
			%\draw[edge] (l1) -- (E11);
			\draw[rededge] (E21) -- (E11) -- (E31) -- (E21);
			\draw[edge] (E11) -- (E12);
			\draw[rededge] (E12) -- (E51) -- (E41) -- (E12);
			%\draw[edge] (E12) -- (l2);
			
			% Chain between l1 and l3
			\node[exc,label=above:{{\color{red}$E_2^1$}},label=left:{{\color{red}\scriptsize $(-1)$}}] (E21) at (-3,0.7) {};
			\node[exc,label=right:{$E_2^2$},label=left:{\scriptsize $(-2)$}] (E22) at (-3,0) {};
			\node[exc,label=below:{$E_2^3$},label=left:{\scriptsize $(-6)$}] (E23) at (-3,-0.7) {};
			
			%\draw[edge] (l1) -- (E21);
			\draw[edge] (E21) -- (E22);
			\draw[edge] (E22) -- (E23);
			%\draw[edge] (E23) -- (l3);
			\draw[rededge] (E23) -- (E61) -- (E43) -- (E23);
			
			% Chain between l1 and l4
			\node[exc,label=right:{$E_3^1$},label=below:{\scriptsize $(-3)$}] (E31) at (-1.15,0.55) {};
			\node[exc,label=above right:{$E_3^2$},label=below:{\scriptsize $(-4)$}] (E32) at (0.8,-0.55) {};
			%\node[exc,label=right:{$E_3^3$},label=below:{\scriptsize $(-4)$}] (E33) at (1.65,-1.15) {};
			
			%\draw[edge] (l1) -- (E31);
			\draw[edge] (E31) -- (E32);
			%\draw[edge] (E32) -- (l4);
			
			% Chain between l2 and l3
			\node[exc,label=above:{$E_4^1$},label=below:{\scriptsize $(-6)$}] (E41) at (1.55,1) {};
			\node[exc,label=above:{$E_4^2$},label=below:{\scriptsize $(-2)$}] (E42) at (0.85,0.55) {};
			\node[exc,label=above left:{{\color{red}$E_4^3$}},label=right:{{\color{red}\scriptsize $(-1)$}}] (E43) at (-0.8,-0.55) {};
			%\node[exc,label=left:{$E_4^4$},label=right:{\scriptsize $(-5)$}] (E44) at (-1.65,-1.15) {};
			
			%\draw[edge] (l2) -- (E41);
			\draw[edge] (E41) -- (E42);
			\draw[edge] (E42) -- (E43);
			%\draw[edge] (E43) -- (E44);
			%\draw[edge] (E43) -- (l3);
			
			% Chain between l2 and l4
			\node[exc,label=right:{$E_5^1$},label=above:{\scriptsize $(-2)$}] (E51) at (3,0.7) {};
			\node[exc,label=right:{$E_5^2$},label=left:{\scriptsize $(-4)$}] (E52) at (3,0) {};
			\node[exc,label=right:{{\color{red}$E_5^3$}},label=below:{{\color{red}\scriptsize $(-1)$}}] (E53) at (3,-0.7) {};
			%\node[exc,label=right:{$E_5^3$},label=left:{\scriptsize $(-2)$}] (E53) at (3,-0.55) {};
			%\node[exc,label=right:{$E_5^4$},label=left:{\scriptsize $(-2)$}] (E54) at (3,-1.25) {};
			
			%\draw[edge] (l2) -- (E51);
			\draw[edge] (E51) -- (E52);
			\draw[edge] (E52) -- (E53);
			%\draw[edge] (E53) -- (l4);
			\draw[rededge] (E53) -- (E32) -- (E62) -- (E53);
			%\draw[edge] (E53) -- (l4);
			%\draw[edge] (E54) -- (l4);
			
			% Chain between l3 and l4
			\node[exc,label=left:{$E_6^1$},label=below:{\scriptsize $(-4)$}] (E61) at (-1.2,-2) {};
			%\node[exc,label=above:{$E_6^2$},label=below:{\scriptsize $(-2)$}] (E62) at (0.1,-2) {};
			\node[exc,label=right:{$E_6^2$},label=below:{\scriptsize $(-3)$}] (E62) at (0.9,-2) {};
			%\node[exc,label=above:{$E_6^4$},label=below:{\scriptsize $(-2)$}] (E64) at (1.15,-2) {};
			%\node[exc,label=above:{$E_6^5$},label=below:{\scriptsize $(-2)$}] (E65) at (2.0,-2) {};
			
			%\draw[edge] (l3) -- (E61);
			\draw[edge] (E61) -- (E62);
			%\draw[edge] (E62) -- (E63);
			%\draw[edge] (E63) -- (E64);
			%\draw[edge] (E62) -- (l4);
			%\draw[edge] (E65) -- (l4);
			
		\end{tikzpicture}
\begin{tikzpicture}[
			scale=0.9,
			every node/.style={font=\scriptsize, transform shape}, 
			curve/.style={circle, draw, thick, minimum size=10mm},
			exc/.style={circle, fill=black, inner sep=1.6pt},
			edge/.style={thick},
			rededge/.style={violet, thick},
			tang/.style={blue, thick, double, double distance=1.5pt},
			blueedge/.style={blue, thick, double, double distance=1.5pt}
			]
			
			\node[exc,label=above:{$E_1^1$},label=left:{\scriptsize $(-7)$}] (E11) at (-1.2,2) {};
			%\node[exc,label=above:{{\color{red}$E_1^2$}},label=right:{{\color{red}\scriptsize $(-1)$}}] (E12) at (0.9,2) {};
			
			%\draw[edge] (l1) -- (E11);
			%\draw[rededge] (E21) -- (E11) -- (E31) -- (E21);
			%\draw[edge] (E11) -- (E12);
			\draw[blue,thick] (E22) -- (E11);
			\draw[blue,thick] (E22) -- (E31);
			\draw[tang] (E11) --  (E31);
			%\draw[rededge] (E12) -- (E51) -- (E41) -- (E12);
			%\draw[edge] (E12) -- (l2);
			
			% Chain between l1 and l3
			%\node[exc,label=above:{{\color{red}$E_2^1$}},label=left:{{\color{red}\scriptsize $(-1)$}}] (E21) at (-3,0.7) {};
			\node[exc,label=right:{{\color{red}$E_2^2$}},label=left:{{\color{red}\scriptsize $(-1)$}}] (E22) at (-3,0) {};
			\node[exc,label=below:{$E_2^3$},label=left:{\scriptsize $(-5)$}] (E23) at (-3,-0.7) {};
			
			%\draw[edge] (l1) -- (E21);
			%\draw[edge] (E21) -- (E22);
			\draw[edge] (E22) -- (E23);
			%\draw[edge] (E23) -- (l3);
			\draw[rededge] (E23) -- (E61) -- (E43) -- (E23);
			
			% Chain between l1 and l4
			\node[exc,label=right:{$E_3^1$},label=below:{\scriptsize $(-2)$}] (E31) at (-1.15,0.55) {};
			\node[exc,label=above right:{$E_3^2$},label=right:{\scriptsize $(-3)$}] (E32) at (0.8,-0.55) {};
			%\node[exc,label=right:{$E_3^3$},label=below:{\scriptsize $(-4)$}] (E33) at (1.65,-1.15) {};
			
			%\draw[edge] (l1) -- (E31);
			\draw[edge] (E31) -- (E32);
			%\draw[edge] (E32) -- (l4);
			
			% Chain between l2 and l3
			\node[exc,label=above:{$E_4^1$},label=below:{\scriptsize $(-5)$}] (E41) at (1.55,1) {};
			%\node[exc,label=above:{$E_4^2$},label=below:{\scriptsize $(-2)$}] (E42) at (0.85,0.55) {};
			\node[exc,label=above left:{{\color{red}$E_4^2$}},label=right:{{\color{red}\scriptsize $(-1)$}}] (E42) at (-0.8,-0.55) {};
			%\node[exc,label=left:{$E_4^4$},label=right:{\scriptsize $(-5)$}] (E44) at (-1.65,-1.15) {};
			
			\draw[tang] (E23) --  (E61);
			\draw[blue,thick] (E23) -- (E42);
			\draw[blue,thick] (E61) -- (E42);
			%\draw[edge] (l2) -- (E41);
			\draw[edge] (E41) -- (E42);
			%\draw[edge] (E42) -- (E43);
			%\draw[edge] (E43) -- (E44);
			%\draw[edge] (E43) -- (l3);
			
			% Chain between l2 and l4
			\node[exc,label=right:{{\color{red}$E_5^1$}},label=above:{{\color{red}\scriptsize $(-1)$}}] (E51) at (3,1.3) {};
			\node[exc,label=right:{$E_5^2$},label=left:{\scriptsize $(-3)$}] (E52) at (3,0) {};
			%\node[exc,label=right:{{\color{red}$E_5^3$}},label=below:{{\color{red}\scriptsize $(-1)$}}] (E53) at (3,-0.7) {};
			%\node[exc,label=right:{$E_5^3$},label=left:{\scriptsize $(-2)$}] (E53) at (3,-0.55) {};
			%\node[exc,label=right:{$E_5^4$},label=left:{\scriptsize $(-2)$}] (E54) at (3,-1.25) {};
			
			\draw[tang] (E41) --  (E51);
			\draw[blue,thick] (E11) -- (E41);
			\draw[blue,thick] (E51) -- (E11);
			%\draw[edge] (l2) -- (E51);
			\draw[edge] (E51) -- (E52);
			%\draw[edge] (E52) -- (E53);
			%\draw[edge] (E53) -- (l4);
			%\draw[rededge] (E53) -- (E32) -- (E62) -- (E53);
			%\draw[edge] (E53) -- (l4);
			%\draw[edge] (E54) -- (l4);
			\draw[tang] (E32) --  (E62);
			\draw[blue,thick] (E32) -- (E52);
			\draw[blue,thick] (E62) -- (E52);
			% Chain between l3 and l4
			\node[exc,label=left:{$E_6^1$},label=below:{\scriptsize $(-3)$}] (E61) at (-1.2,-2) {};
			%\node[exc,label=above:{$E_6^2$},label=below:{\scriptsize $(-2)$}] (E62) at (0.1,-2) {};
			\node[exc,label=right:{$E_6^2$},label=below:{\scriptsize $(-2)$}] (E62) at (0.9,-2) {};
			%\node[exc,label=above:{$E_6^4$},label=below:{\scriptsize $(-2)$}] (E64) at (1.15,-2) {};
			%\node[exc,label=above:{$E_6^5$},label=below:{\scriptsize $(-2)$}] (E65) at (2.0,-2) {};
			
			%\draw[edge] (l3) -- (E61);
			\draw[edge] (E61) -- (E62);
			%\draw[edge] (E62) -- (E63);
			%\draw[edge] (E63) -- (E64);
			%\draw[edge] (E62) -- (l4);
			%\draw[edge] (E65) -- (l4);
		\end{tikzpicture}
\begin{tikzpicture}[
			scale=0.9,
			every node/.style={font=\scriptsize, transform shape}, 
			curve/.style={circle, draw, thick, minimum size=10mm},
			exc/.style={circle, fill=black, inner sep=1.6pt},
			edge/.style={thick},
			rededge/.style={violet, thick},
			tang/.style={blue, thick, double, double distance=1.5pt},
			blueedge/.style={blue, thick, double, double distance=1.5pt},
			tanggreen/.style={green!45!black, thick, double, double distance=1.5pt}
			]
			
			\node[exc,label=above:{$E_1^1$},label=left:{\scriptsize $(4)$}] (E11) at (-1.2,2) {};
			%\node[exc,label=above:{{\color{red}$E_1^2$}},label=right:{{\color{red}\scriptsize $(-1)$}}] (E12) at (0.9,2) {};
			
			%\draw[edge] (l1) -- (E11);
			%\draw[rededge] (E21) -- (E11) -- (E31) -- (E21);
			%\draw[edge] (E11) -- (E12);
			%\draw[blue,thick] (E22) -- (E11);
			%draw[blue,thick] (E22) -- (E31);
			%\draw[tang] (E11) --  (E31);
			%\draw[rededge] (E12) -- (E51) -- (E41) -- (E12);
			%\draw[edge] (E12) -- (l2);
			
			% Chain between l1 and l3
			%\node[exc,label=above:{{\color{red}$E_2^1$}},label=left:{{\color{red}\scriptsize $(-1)$}}] (E21) at (-3,0.7) {};
			%\node[exc,label=right:{{\color{red}$E_2^2$}},label=left:{{\color{red}\scriptsize $(-1)$}}] (E22) at (-3,0) {};
			\node[exc,label=below:{$E_2^3$},label=left:{\scriptsize $(-2)$}] (E23) at (-3,-0.7) {};
			
			%\draw[edge] (l1) -- (E21);
			%\draw[edge] (E21) -- (E22);
			%\draw[edge] (E22) -- (E23);
			%\draw[edge] (E23) -- (l3);
			%\draw[rededge] (E23) -- (E61) -- (E43) -- (E23);
			
			% Chain between l1 and l4
			%node[exc,label=right:{$E_3^1$},label=below:{\scriptsize $(-2)$}] (E31) at (-1.15,0.55) {};
			\node[exc,label=above right:{$E_3^2$},label=right:{\scriptsize $(-2)$}] (E32) at (0.65,-0.85) {};
			%\node[exc,label=right:{$E_3^3$},label=below:{\scriptsize $(-4)$}] (E33) at (1.65,-1.15) {};
			
			%\draw[edge] (l1) -- (E31);
			%\draw[edge] (E31) -- (E32);
			%\draw[edge] (E32) -- (l4);
			\draw[green!45!black,thick] (E11) --  (E32);
			\draw[green!45!black,thick] (E23) --  (E32);
			% Chain between l2 and l3
			\node[exc,label=above:{$E_4^1$},label=below:{\scriptsize $(0)$}] (E41) at (1,0.45) {};
			%\node[exc,label=above:{$E_4^2$},label=below:{\scriptsize $(-2)$}] (E42) at (0.85,0.55) {};
			%\node[exc,label=above left:{{\color{red}$E_4^2$}},label=right:{{\color{red}\scriptsize $(-1)$}}] (E42) at (-0.8,-0.55) {};
			%\node[exc,label=left:{$E_4^4$},label=right:{\scriptsize $(-5)$}] (E44) at (-1.65,-1.15) {};
			
			\draw[tanggreen] (E23) --  (E61);
			%\draw[blue,thick] (E23) -- (E42);
			%\draw[blue,thick] (E61) -- (E42);
			
			\draw[tanggreen] (E23) --  (E11);
			
			\draw[green!45!black,thick] (E41) --  (E23);
			\draw[green!45!black,thick] (E41) --  (E61);
			%\draw[edge] (l2) -- (E41);
			%\draw[edge] (E41) -- (E42);
			%\draw[edge] (E42) -- (E43);
			%\draw[edge] (E43) -- (E44);
			%\draw[edge] (E43) -- (l3);
			
			% Chain between l2 and l4
			%\node[exc,label=right:{{\color{red}$E_5^1$}},label=above:{{\color{red}\scriptsize $(-1)$}}] (E51) at (3,1.3) {};
			\node[exc,label=right:{$E_5^2$},label=above:{\scriptsize $(-2)$}] (E52) at (3,1) {};
			%\node[exc,label=right:{{\color{red}$E_5^3$}},label=below:{{\color{red}\scriptsize $(-1)$}}] (E53) at (3,-0.7) {};
			%\node[exc,label=right:{$E_5^3$},label=left:{\scriptsize $(-2)$}] (E53) at (3,-0.55) {};
			%\node[exc,label=right:{$E_5^4$},label=left:{\scriptsize $(-2)$}] (E54) at (3,-1.25) {};
			
			%\draw[tang] (E41) --  (E51);
			\draw[tanggreen] (E11) -- (E41);
			\draw[green!45!black,thick] (E41) -- (E52);
			\draw[green!45!black,thick] (E52) -- (E11);
			%\draw[edge] (l2) -- (E51);
			%\draw[edge] (E51) -- (E52);
			%\draw[edge] (E52) -- (E53);
			%\draw[edge] (E53) -- (l4);
			%\draw[rededge] (E53) -- (E32) -- (E62) -- (E53);
			%\draw[edge] (E53) -- (l4);
			%\draw[edge] (E54) -- (l4);
			\draw[tang] (E32) --  (E62);
			\draw[blue,thick] (E32) -- (E52);
			\draw[blue,thick] (E62) -- (E52);
			% Chain between l3 and l4
			\node[exc,label=left:{$E_6^1$},label=below:{\scriptsize $(-2)$}] (E61) at (-1.2,-2) {};
			%\node[exc,label=above:{$E_6^2$},label=below:{\scriptsize $(-2)$}] (E62) at (0.1,-2) {};
			\node[exc,label=right:{$E_6^2$},label=below:{\scriptsize $(-2)$}] (E62) at (0.9,-2) {};
			%\node[exc,label=above:{$E_6^4$},label=below:{\scriptsize $(-2)$}] (E64) at (1.15,-2) {};
			%\node[exc,label=above:{$E_6^5$},label=below:{\scriptsize $(-2)$}] (E65) at (2.0,-2) {};
			
			%\draw[edge] (l3) -- (E61);
			\draw[edge] (E61) -- (E62);
			%\draw[edge] (E62) -- (E63);
			%\draw[edge] (E63) -- (E64);
			%\draw[edge] (E62) -- (l4);
			%\draw[edge] (E65) -- (l4);
		\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{|c||c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$\textrm{Sing}(X)$ &$\rho(\widetilde{X}_{min})$& $h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $A-(2,1)$ &	1)&sextic&{\rm $\emptyset$}&1&(1,19,1)\\
       &	2)&quintic + line&{\rm $1/2^5$}&6&(1,14,1)\\
        &	3)&quartic + conic&{\rm $1/2^8$}&9&(1,11,1)\\
        &	4)&quartic + 2 lines&{\rm $1/2^9$}&10&(1,10,1)\\
        &	5)&cubic + cubic&{\rm $1/2^9$}&10&(1,10,1)\\
         &	6)&cubic + conic +line&{\rm $1/2^{11}$}&12&(1,8,1)\\
        &	7)&cubic + 3 lines&{\rm $1/2^{12}$}&13&(1,7,1)\\
    &	8)&3 conics &{\rm $1/2^{12}$}&13&(1,7,1)\\
         &	9)&2 conics + 2 lines&{\rm $1/2^{13}$}&14&(1,6,1)\\
         &	10)&conic + 4 lines&{\rm $1/2^{14}$}&15&(1,5,1)\\
        &	11)&6 lines&{\rm $1/2^{15}$}&16&(1,4,1)\\
            \hline
         \end{tabular}
\begin{tabular}{|c||c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{2e_1}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $A-(3,1)$ &	1)&quartic&line&{\rm $1/3^4$}&4&(1,16,1)\\
        &	2)&cubic + line &line&{\rm $1/3^4, 2/3^3$}&10&(1,10,1)\\
        &	3)&2 conics &line&{\rm $1/3^4, 2/3^4$}&12&(1,8,1)\\
         &	4)&conic + 2 lines &line&{\rm $1/3^4, 2/3^5$}&14&(1,6,1)\\
         &	5)&4 lines &line&{\rm $1/3^4, 2/3^6$}&16&(1,4,1)\\
            \hline
         \end{tabular}
\begin{tabular}{|c||c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{3e_1}$&$D_{4e_1}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $A-(5,1)$ &	1)&line&cubic&{\rm $3/5^3$}&6&(1,14,1)\\
           &	2)&line&conic + line &{\rm $3/5^3, 4/5^2$}&14&(1,6,1)\\
           &	3)&line&3 lines&{\rm $3/5^3, 4/5^3$}&18&(1,2,1)\\
            \hline
         \end{tabular}
\begin{tabular}{|c||c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{4e_1}$&$D_{5e_1}$&$D_{6e_1}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $A-(7,1)$ &	1)&line&line&conic & {\rm $2/7^2,3/7^2,4/7$}&10&(1,10,1)\\
           &	2)&line& line&2 lines  &{\rm $2/7^2,3/7^2, 4/7,6/7$}&16&(1,4,1)\\
            \hline
         \end{tabular}
\begin{tabular}{|c||c|c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{6e_1}$&$D_{8e_1}$&$D_{9e_1}$&$D_{10e_1}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $A-(11,1)$ &	1)&line&line&line&line& {\rm \makecell{$2/11,3/11,$\\ $4/11,5/11,$ \\ $6/11,7/11$}}&12&(1,8,1)\\
            \hline
         \end{tabular}
\begin{tabular}{|c||c|c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{8e_1}$&$D_{9e_1}$&$D_{10e_1}$&$D_{12e_1}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $A-(13,1)$ &	1)&line&line&line&line& {\rm \makecell{$2/13,3/13,$\\$4/13,5/13,$\\$7/13,9/13$}}&10&(1,10,1)\\
            \hline
         \end{tabular}
\begin{tabular}{|c||c|c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{10e_1}$&$D_{12e_1}$&$D_{14e_1}$&$D_{15e_1}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $A-(17,1)$ &	1)&line&line&line&line& {\rm \makecell{$2/17,3/17,$\\$5/17,7/17,$\\$9/17,13/17$}}&6&(1,14,1)\\
            \hline
         \end{tabular}
         \caption{Building data %and basket of singularities 
         	of a SNC $(17,1)$-plane $\pi\colon X\to \mathbb P^2$ with $p_g(X)=1$.} \label{tab: (17,1)}
         \end{table}
         \begin{table}[H]
    \footnotesize
    \setlength{\tabcolsep}{5pt}
    \renewcommand{\arraystretch}{1.2}
		\begin{tabular}{|c||c|c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{12e_1}$&$D_{14e_1}$&$D_{15e_1}$&$D_{16e_1}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $A-(19,1)$ &	1)&line&line&line&line& {\rm \makecell{$2/19,3/19,$\\$4/19,5/19,$\\$7/19,13/19$}}&4&(1,16,1)\\
            \hline
         \end{tabular}
\begin{tabular}{|c||c|c|c|c||c|c||c|c|c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{12}}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
		$A-(2,2)$ &	1)&quartic&conic&$0$ &{\rm $\emptyset$}&9&(1,11,1)\\
			
		&	2)&cubic + line &conic&$0$&{\rm $1/2^6$}&12&(1,8,1)\\
			
		&	3)&2 conics&conic&$0$&{\rm $1/2^8$}&13&(1,7,1)\\

         &   4)&conic + 2 lines &conic&$0$&{\rm $1/2^{10}$}&14&(1,6,1)\\
			
		&	5)&4 lines&conic&$0$&{\rm $1/2^{12}$}&15&(1,5,1)\\
			
		&	6)&quartic&2 lines&$0$ &{\rm $1/2^2$}&10&(1,10,1)\\
			
		&	7)&cubic + line &2 lines&$0$&{\rm $1/2^8$}&13&(1,7,1)\\
			
		&	8)&2 conics&2 lines&$0$&{\rm $1/2^{10}$}&14&(1,6,1)\\

       &     9)&conic + 2 lines &2 lines &$0$&{\rm $1/2^{12}$}&15&(1,5,1)\\
			
		&	10)&4 lines&2 lines&$0$&{\rm $1/2^{14}$}&16&(1,4,1)\\
        \hline
		$B-(2,2)$	&1)&cubic&cubic&line &{\rm $\emptyset$}&9&(1,10,1)\\
			
			&2)&cubic & conic + line &line&{\rm $1/2^4$}&11&(1,8,1)\\
			
			&3)&cubic& 3 lines& line&{\rm $1/2^6$}&12&(1,7,1)\\
			
			&4)&conic + line& conic + line& line&{\rm $1/2^8$}&13&(1,6,1)\\
			
			&5)&conic + line& 3 lines &line&{\rm $1/2^{10}$}&14&(1,5,1)\\
			
			&6)&3 lines &3 lines& line&{\rm $1/2^{12}$}&15&(1,4,1)\\
			\hline
           $C-(2,2)$& 1)&quintic&line&line &{\rm $\emptyset$}&1&(2,28,2)\\
			
			&2)&quartic + line& line &line&{\rm $1/2^8$}&9&(2,20,2)\\
			
			&3)&cubic + 2 lines & line& line&{\rm $1/2^{14}$}&15&(2,14,2)\\
			
			&4)&cubic + conic& line& line&{\rm $1/2^{12}$}&13&(2,16,2)\\
			
			&5)&conic +  3 lines&line &line&{\rm $1/2^{18}$}&19&(2,10,2)\\
			
			&6)&2 conics + line &line& line&{\rm $1/2^{16}$}&17&(2,12,2)\\
           & 7)&5 lines &line& line&{\rm $1/2^{20}$}&21&(2,8,2)\\
           \hline
           $D-(2,2)$&1)&quartic&conic&conic &{\rm $\emptyset$}&4&(2,22,2)\\
			
			&2)&cubic + line & conic & conic&{\rm $1/2^6$}&10&(2,16,2)\\
			
			&3)& 2 conics& conic & conic&{\rm $1/2^{8}$}&12&(2,14,2)\\
			
			&4)& conic + 2 lines & conic& conic&{\rm $1/2^{10}$}&14&(2,12,2)\\
			
			&5)&4 lines &conic &conic&{\rm $1/2^{12}$}&16&(2,10,2)\\

            &6)&quartic&2 lines&conic &{\rm $1/2^{2}$}&5&(2,21,2)\\
			
			&7)&cubic + line & 2 lines  & conic&{\rm $1/2^8$}&11&(2,15,2)\\
			
			&8)& 2 conics& 2 lines  & conic &{\rm $1/2^{10}$}&13&(2,13,2)\\
			
			&9)& conic + 2 lines & 2 lines & conic&{\rm $1/2^{12}$}&15&(2,11,2)\\
			
			&10)&4 lines &2 lines &conic&{\rm $1/2^{14}$}&17&(2,9,2)\\
            
           & 11)&quartic&2 lines&2 lines  &{\rm $1/2^{4}$}&6&(2,20,2)\\
			
			&12)&cubic + line & 2 lines  & 2 lines &{\rm $1/2^{10}$}&12&(2,14,2)\\
			
			&13)& 2 conics& 2 lines  & 2 lines  &{\rm $1/2^{12}$}&14&(2,12,2)\\
			
			&14)& conic + 2 lines & 2 lines & 2 lines &{\rm $1/2^{14}$}&16&(2,10,2)\\
			
			&15)&4 lines &2 lines & 2 lines &{\rm $1/2^{16}$}&18&(2,8,2)\\
			\hline
		   $E-(2,2)$&	1)&cubic&cubic&cubic&{\rm $\emptyset$}&1&(3,30,3)\\
			
			&2)&conic+line & cubic & cubic&{\rm $1/2^4$}&5&(3,26,3)\\
			
			&3)& 3 lines& cubic & cubic&{\rm $1/2^{6}$}&7&(3,24,3)\\

           & 4)&conic+line & conic+line & cubic&{\rm $1/2^8$}&9&(3,22,3)\\

           & 5)&conic+line & 3 lines & cubic&{\rm $1/2^{10}$}&11&(3,20,3)\\

           & 6)&3 lines & 3 lines  & cubic&{\rm $1/2^{12}$}&13&(3,18,3)\\

           & 7)&3 lines & 3 lines  & conic+line&{\rm $1/2^{16}$}&17&(3,14,3)\\

         &  8)&conic+line & conic+line & conic+line&{\rm $1/2^{12}$}&13&(3,18,3)\\

          & 9)&conic+line & conic+line & 3 lines&{\rm $1/2^{14}$}&15&(3,16,3)\\

          & 10)&3 lines & 3 lines  & 3 lines &{\rm $1/2^{18}$}&19&(3,12,3)\\
           \hline
		\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{3}}$&$D_{e_{1}+e_2}$&$D_{e_{1}+e_3}$&$D_{e_{2}+e_3}$&$D_{e_{1}+e_2+e_3}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
		$A-(2,3)$ &	1)&conic&conic&conic &0&0&0&0&{\rm $\emptyset$}&13&(1,7,1)\\
			
		&	2)&2 lines &conic&conic&0&0&0&0&{\rm $1/2^4$}&14&(1,6,1)\\
			
		&	3)&2 lines&2 lines &conic&0&0&0&0&{\rm $1/2^8$}&15&(1,5,1)\\

         &   4)&2 lines &2 lines &2 lines &0&0&0&0&{\rm $1/2^{12}$}&16&(1,4,1)\\
        \hline
		$B-(2,3)$ &	1)&line&cubic&line &0&0&0&line&{\rm $\emptyset$}&13&(1,7,1)\\
			
		&	2)&line &conic + line&line&0&0&0&line&{\rm $1/2^8$}&15&(1,5,1)\\
			
		&	3)&line&3 lines &line&0&0&0&line&{\rm $1/2^{12}$}&16&(1,4,1)\\
        \hline
        $C-(2,3)$ &	1)&quartic&line&line &0&0&line&0&{\rm $\emptyset$}&8&(3,30,3)\\
			
		&	2)&cubic+line &line&line&0&0&line&0&{\rm $1/2^{12}$}&17&(3,21,3)\\
			
		&	3)&2 conics&line &line&0&0&line&0&{\rm $1/2^{16}$}&20&(3,18,3)\\
        &	4)&conic+2 lines&line &line&0&0&line&0&{\rm $1/2^{20}$}&23&(3,15,3)\\
        &	5)&4 lines&line &line&0&0&line&0&{\rm $1/2^{24}$}&26&(3,12,3)\\
        \hline
        $D-(2,3)$ &	1)&line&line&conic &cubic&0&0&0&{\rm $\emptyset$}&12&(2,16,2)\\
			&2)&line&line&conic &conic+line&0&0&0&{\rm $1/2^8$}&16&(2,12,2)\\
           & 3)&line&line&conic &3 lines&0&0&0&{\rm $1/2^{12}$}&18&(2,10,2)\\
		& 4)&line&line&2 lines &cubic&0&0&0&{\rm $1/2^4$}&14&(2,14,2)\\
        & 5)&line&line&2 lines &conic+line&0&0&0&{\rm $1/2^{12}$}&18&(2,10,2)\\
        & 6)&line&line&2 lines &3 lines&0&0&0&{\rm $1/2^{16}$}&20&(2,8,2)\\
        \hline
        $E-(2,3)$ &	1)&conic&conic&conic &conic&0&0&0&{\rm $\emptyset$}&11&(3,21,3)\\
			
		&	2)&2 lines &conic&conic&conic&0&0&0&{\rm $1/2^4$}&13&(3,19,3)\\
			
		&	3)&2 lines&2 lines &conic&conic&0&0&0&{\rm $1/2^8$}&15&(3,17,3)\\

         &   4)&2 lines &2 lines &conic &2 lines&0&0&0&{\rm $1/2^{12}$}&17&(3,15,3)\\
         & 5)&conic&conic&2 lines &conic&0&0&0&{\rm $1/2^4$}&14&(3,18,3)\\
			
		&	6)&2 lines &conic&2 lines&conic&0&0&0&{\rm $1/2^8$}&16&(3,16,3)\\
			
		&	7)&2 lines&2 lines &2 lines&conic&0&0&0&{\rm $1/2^{12}$}&18&(3,14,3)\\

         &   8)&2 lines &2 lines &2 lines &2 lines&0&0&0&{\rm $1/2^{16}$}&20&(3,12,3)\\
        \hline
        $F-(2,3)$ &	1)&conic&line&line &conic&0&line&0&{\rm $\emptyset$}&12&(1,6,1)\\
		&	2)&2 lines&line&line &conic&0&line&0&{\rm $1/2^4$}&13&(1,5,1)\\
        &	3)&2 lines&line&line &2 lines&0&line&0&{\rm $1/2^8$}&14&(1,4,1)\\
        \hline
        $G-(2,3)$ &	1)&line&conic&cubic &line&0&line&0&{\rm $\emptyset$}&9&(3,23,3)\\
        	&2)&line&conic&conic+line &line&0&line&0&{\rm $1/2^8$}&15&(3,17,3)\\
            &	3)&line&conic&3 lines &line&0&line&0&{\rm $1/2^{12}$}&18&(3,14,3)\\
            &    	4)&line&2 lines&cubic &line&0&line&0&{\rm $1/2^4$}&11&(3,21,3)\\    
            &    	5)&line&2 lines&conic+line &line&0&line&0&{\rm $1/2^{12}$}&17&(3,15,3)\\
            &    	6)&line&2 lines&3 lines &line&0&line&0&{\rm $1/2^{16}$}&20&(3,12,3)\\
        \hline
        $H-(2,3)$ &	1)&line&line&line &0&0&quartic&line&{\rm $\emptyset$}&2&(4,40,4)\\
         &	2)&line&line&line &0&0&cubic+line&line&{\rm $1/2^{12}$}&14&(4,28,4)\\
          &	3)&line&line&line &0&0&2 conics&line&{\rm $1/2^{16}$}&18&(4,24,4)\\
           &	4)&line&line&line &0&0&conic+2 lines&line&{\rm $1/2^{20}$}&22&(4,20,4)\\
            &	5)&line&line&line &0&0&4 lines&line&{\rm $1/2^{24}$}&26&(4,16,4)\\
        \hline
        $I-(2,3)$ &	1)&conic&conic&line &cubic&0&0&line&{\rm $\emptyset$}&4&(5,38,5)\\
        &	2)&conic&conic&line &conic+line&0&0&line&{\rm $1/2^8$}&12&(5,30,5)\\
        &	3)&conic&conic&line &3 lines&0&0&line&{\rm $1/2^{12}$}&16&(5,26,5)\\
        &	4)&conic&2 lines&line &cubic&0&0&line&{\rm $1/2^4$}&7&(5,35,5)\\
        &	5)&conic&2 lines&line &conic+line&0&0&line&{\rm $1/2^{12}$}&15&(5,27,5)\\
        &	6)&conic&2 lines&line &3 lines&0&0&line&{\rm $1/2^{16}$}&19&(5,23,5)\\
        &	7)&2 lines&2 lines&line &cubic&0&0&line&{\rm $1/2^8$}&10&(5,32,5)\\
        &	8)&2 lines&2 lines&line &conic+line&0&0&line&{\rm $1/2^{16}$}&18&(5,24,5)\\
        &	9)&2 lines&2 lines&line &3 lines&0&0&line&{\rm $1/2^{20}$}&22&(5,20,5)\\
        \hline
        $J-(2,3)$ &	1)&conic&line&line &line&line&conic&0&{\rm $\emptyset$}&10&(2,12,2)\\
        & 2)&conic&line&line &line&line&2 lines&0&{\rm $1/2^4$}&12&(2,10,2)\\
        & 3)&2 lines&line&line &line&line&2 lines&0&{\rm $1/2^8$}&14&(2,8,2)\\
        \hline
		\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{3}}$&$D_{e_{1}+e_2}$&$D_{e_{1}+e_3}$&$D_{e_{2}+e_3}$&$D_{e_{1}+e_2+e_3}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $K-(2,3)$ &	1)&line&line&conic &line&conic&conic&0&{\rm $\emptyset$}&7&(4,25,4)\\
        &	2)&line&line&conic &line&conic&2 lines&0&{\rm $1/2^4$}&10&(4,22,4)\\
        &	3)&line&line&conic &line&2 lines&2 lines&0&{\rm $1/2^8$}&13&(4,19,4)\\
        &	4)&line&line&2 lines &line&2 lines&2 lines&0&{\rm $1/2^{12}$}&16&(4,16,4)\\
        \hline
        $L-(2,3)$ &	1)&line&line&line &line&line&cubic&line&{\rm $\emptyset$}&4&(4,28,4)\\
        &	2)&line&line&line &line&line&conic+line&line&{\rm $1/2^8$}&12&(4,20,4)\\
        &	3)&line&line&line &line&line&3 lines&line&{\rm $1/2^{12}$}&16&(4,16,4)\\
        \hline
        $M-(2,3)$ &	1)&line&line&conic &conic&line&line&conic&{\rm $\emptyset$}&2&(6,36,6)\\
        &	2)&line&line&conic &conic&line&line&2 lines&{\rm $1/2^4$}&6&(6,32,6)\\
        &	3)&line&line&conic &2 lines&line&line&2 lines&{\rm $1/2^8$}&10&(6,28,6)\\
        &	4)&line&line&2 lines &2 lines&line&line&2 lines&{\rm $1/2^{12}$}&14&(6,24,6)\\
        \hline
		\end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{3}}$&$D_{e_4}$&$D_{e_1+e_2+e_4}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $A-(2,4)$ &	1)&line&line&conic &line&line&{\rm $\emptyset$}&15&(1,5,1)\\
         &	2)&line&line&2 lines &line&line&{\rm $1/2^8$}&16&(1,4,1)\\
            \hline
         \end{tabular}

    \vspace{0.5em} % Spazio tra le tabelle
    \begin{tabular}{|c||c|c|c|c|c|c||c|c|c|}
    \hline
        case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{3}}$&$D_{e_4}$&$D_{e_1+e_2+e_3+e_4}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $B-(2,4)$ &	1)&line&line&cubic &line&line&{\rm $\emptyset$}&18&(4,28,4)\\
        &	2)&line&line&conic+line&line&line&{\rm $1/2^{16}$}&26&(4,20,4)\\
        &	3)&line&line&3 lines&line&line&{\rm $1/2^{24}$}&30&(4,16,4)\\
        \hline
         \end{tabular}

    \vspace{0.5em} % Spazio tra le tabelle
    \begin{tabular}{|c||c|c|c|c|c|c||c|c|c|}
    \hline
        case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{3}}$&$D_{e_4}$&$D_{e_1+e_2}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $C-(2,4)$ &	1)&line&line&conic &conic&line&{\rm $\emptyset$}&18&(3,18,3)\\
        &	2)&line&line&conic &2 lines&line&{\rm $1/2^8$}&21&(3,15,3)\\
        &	3)&line&line&2 lines &2 lines&line&{\rm $1/2^{16}$}&24&(3,12,3)\\
        \hline
         \end{tabular}

    \vspace{0.5em} % Spazio tra le tabelle
    \begin{tabular}{|c||c|c|c|c|c|c|c||c|c|c|}
    \hline
        case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{3}}$&$D_{e_4}$&$D_{e_1+e_2}$&$D_{e_1+e_2+e_3+e_4}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $D-(2,4)$ &	1)&line&line&line &line&conic&line&{\rm $\emptyset$}&16&(2,10,2)\\
        &	2)&line&line&line &line&2 lines&line&{\rm $1/2^8$}&18&(2,8,2)\\
       \hline
         \end{tabular}

    \vspace{0.5em} % Spazio tra le tabelle
    \begin{tabular}{|c||c|c|c|c|c|c|c||c|c|c|}
    \hline
        case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{3}}$&$D_{e_4}$&$D_{e_1+e_3}$&$D_{e_2+e_3+e_4}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $E-(2,4)$ &	1)&conic&line&line &line&conic&line&{\rm $\emptyset$}&16&(5,28,5)\\
        &	2)&conic&line&line &line&2 lines&line&{\rm $1/2^8$}&20&(5,24,5)\\
        &	3)&2 lines&line&line &line&2 lines&line&{\rm $1/2^{16}$}&24&(5,20,5)\\
        \hline
         \end{tabular}

    \vspace{0.5em} % Spazio tra le tabelle
    \begin{tabular}{|c||c|c|c|c|c|c|c||c|c|c|}
    \hline
        case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{3}}$&$D_{e_4}$&$D_{e_2+e_3}$&$D_{e_2+e_4}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $F-(2,4)$ &	1)&conic&conic&line &line&line&line&{\rm $\emptyset$}&15&(5,29,5)\\
        &2)&conic&2 lines&line &line&line&line&{\rm $1/2^8$}&19&(5,25,5)\\
       & 3)&2 lines &conic&line &line&line&line&{\rm $1/2^8$}&20&(5,24,5)\\
       & 4)&2 lines&2 lines&line &line&line&line&{\rm $1/2^{16}$}&24&(5,20,5)\\
        \hline
         \end{tabular}
         
         \vspace{0.5em}
          \begin{tabular}{|c||c|c|c|c|c|c|c||c|c|c|}
    \hline
        case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{3}}$&$D_{e_4}$&$D_{e_1+e_3}$&$D_{e_2+e_4}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $G-(2,4)$ &	1)&line&line&line &cubic&line&line&{\rm $\emptyset$}&12&(6,42,6)\\
        &	2)&line&line&line &conic+line&line&line&{\rm $1/2^{16}$}&24&(6,30,6)\\
        &	3)&line&line&line &3 lines&line&line&{\rm $1/2^{24}$}&30&(6,24,6)\\
        \hline
         \end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c||c|c|c|}
    \hline
        case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{3}}$&$D_{e_4}$&$D_{e_1+e_2}$&$D_{e_3+e_4}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $H-(2,4)$ &	1)&conic&conic&line &line&conic&line&{\rm $\emptyset$}&10&(9,54,9)\\
        &	2)&conic&conic&line &line&2 lines&line&{\rm $1/2^8$}&16&(9,48,9)\\
        &	3)&conic&2 lines&line &line&2 lines&line&{\rm $1/2^{16}$}&22&(9,42,9)\\
        &	4)&2 lines&2 lines&line &line&2 lines&line&{\rm $1/2^{24}$}&28&(9,36,9)\\
        \hline
         \end{tabular}
         
      \vspace{0.5em} % Spazio tra le tabelle
    \begin{tabular}{|c||c|c|c|c|c|c|c|c||c|c|c|}
    \hline
        case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{3}}$&$D_{e_4}$&$D_{e_3+e_4}$&$D_{e_1+e_3+e_4}$&$D_{e_2+e_3+e_4}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $I-(2,4)$ &	1)&line&line&line &line&line&line&line&{\rm $\emptyset$}&12&(1,4,1)\\
        \hline
         \end{tabular}

    \vspace{0.5em} % Spazio tra le tabelle
    \begin{tabular}{|c||c|c|c|c|c|c|c|c||c|c|c|}
    \hline
        case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{3}}$&$D_{e_4}$&$D_{e_1+e_2}$&$D_{e_1+e_4}$&$D_{e_2+e_3}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $J-(2,4)$ &	1)&line&line&line &line&conic&line&line&{\rm $\emptyset$}&14&(4,20,4)\\
        &	2)&line&line&line &line&2 lines&line&line&{\rm $1/2^8$}&18&(4,16,4)\\
        \hline
         \end{tabular}

    \vspace{0.5em} % Spazio tra le tabelle
    \begin{tabular}{|c||c|c|c|c|c|c|c|c||c|c|c|}
    \hline
        case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{3}}$&$D_{e_4}$&$D_{e_1+e_3}$&$D_{e_2+e_3}$&$D_{e_1+e_3+e_4}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $K-(2,4)$ &	1)&line&line&conic &line&conic&line&line&{\rm $\emptyset$}&10&(8,44,8)\\
        &	2)&line&line&conic &line&2 lines&line&line&{\rm $1/2^8$}&16&(8,38,8)\\
        &	3)&line&line&2 lines &line&2 lines&line&line&{\rm $1/2^{16}$}&22&(8,32,8)\\
        \hline
		\end{tabular}
        \vspace{0.5em} % Spazio tra le tabelle
		\begin{tabular}{|c||c|c|c|c|c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{3}}$&$D_{e_4}$&$D_{e_1+e_2}$&$D_{e_1+e_3}$&$D_{e_1+e_4}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $L-(2,4)$ &	1)&cubic&line&line &line&line&line&line&{\rm $\emptyset$}&4&(9,60,9)\\
         &	2)&conic+line&line&line &line&line&line&line&{\rm $1/2^{16}$}&20&(9,44,9)\\
         &	3)&3 lines&line&line &line&line&line&line&{\rm $1/2^{24}$}&28&(9,36,9)\\
         \hline
         \end{tabular}

    \vspace{0.5em} % Spazio tra le tabelle
    \begin{tabular}{|c||c|c|c|c|c|c|c|c|c||c|c|c|}
    \hline
         case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{3}}$&$D_{e_4}$&$D_{e_1+e_4}$&$D_{e_1+e_2+e_3}$&$D_{e_2+e_3+e_4}$&$D_{e_1+e_2+e_3+e_4}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $M-(2,4)$ &	1)&line&line&line &line&line&line&line&line&{\rm $\emptyset$}&12&(3,12,3)\\
         \hline
         \end{tabular}

    \vspace{0.5em} % Spazio tra le tabelle
    \begin{tabular}{|c||c|c|c|c|c|c|c|c|c||c|c|c|}
    \hline
         case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{3}}$&$D_{e_4}$&$D_{e_1+e_2}$&$D_{e_2+e_3}$&$D_{e_3+e_4}$&$D_{e_1+e_2+e_3}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $N-(2,4)$ &	1)&conic&line&line &line&line&line&line&line&{\rm $\emptyset$}&10&(7,34,7)\\
        &	2)&2 lines&line&line &line&line&line&line&line&{\rm $1/2^8$}&16&(7,28,7)\\
        \hline
         \end{tabular}

    \vspace{0.5em} % Spazio tra le tabelle
    \begin{tabular}{|c||c|c|c|c|c|c|c|c|c||c|c|c|}
    \hline
         case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{3}}$&$D_{e_4}$&$D_{e_1+e_2}$&$D_{e_1+e_4}$&$D_{e_2+e_4}$&$D_{e_1+e_2+e_4}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $O-(2,4)$ &	1)&line&line&conic &line&line&line&line&line&{\rm $\emptyset$}&9&(7,35,7)\\
        &	2)&line&line&2 lines &line&line&line&line&line&{\rm $1/2^8$}&16&(7,28,7)\\
        \hline
         \end{tabular}

    \vspace{0.5em} % Spazio tra le tabelle
    \begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c||c|c|c|}
    \hline
         case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{3}}$&$D_{e_4}$&$D_{e_1+e_2}$&$D_{e_1+e_3}$&$D_{e_3+e_4}$&$D_{e_1+e_2+e_4}$&$D_{e_2+e_3+e_4}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $P-(2,4)$ &	1)&line&line&line&line&line&line&line&line&line&{\rm $\emptyset$}&10&(6,24,6)\\
       \hline
         \end{tabular}

    \vspace{0.5em} % Spazio tra le tabelle
    \begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c||c|c|c|}
    \hline
         case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{3}}$&$D_{e_4}$&$D_{e_1+e_2}$&$D_{e_1+e_4}$&$D_{e_2+e_4}$&$D_{e_3+e_4}$&$D_{e_1+e_2+e_4}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $Q-(2,4)$ &	1)&line&line&line&conic&line&line&line&line&line&{\rm $\emptyset$}&4&(11,52,11)\\
        &	2)&line&line&line&2 lines&line&line&line&line&line&{\rm $1/2^8$}&12&(11,44,11)\\
        \hline
         \end{tabular}

    \vspace{0.5em} % Spazio tra le tabelle
    \begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c||c|c|c|}
    \hline
         case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{3}}$&$D_{e_4}$&$D_{e_1+e_2}$&$D_{e_2+e_3}$&$D_{e_3+e_4}$&$D_{\sum_{i=1}^3e_i}$&$D_{\sum_{i=2}^4e_i}$&$D_{\sum_{i=1}^4e_i}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $R-(2,4)$ &	1)&line&line&line&line&line&line&line&line&line&line&{\rm $\emptyset$}&6&(10,40,10)\\
        \hline
         \end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{3}}$&$D_{e_4}$&$D_{e_5}$&$D_{e_1+e_2+e_3+e_4+e_5}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $A-(2,5)$ &	1)&line&line&line &line&line&line&{\rm $\emptyset$}&16&(1,4,1)\\
            \hline
         \end{tabular}

    \vspace{0.5em} % Spazio tra le tabelle
		\begin{tabular}{|c||c|c|c|c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{3}}$&$D_{e_4}$&$D_{e_5}$&$D_{e_1+e_2+e_4+e_5}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $B-(2,5)$ &	1)&line&line&conic &line&line&line&{\rm $\emptyset$}&27&(5,25,5)\\
         &	2)&line&line&2 lines &line&line&line&{\rm $1/2^{16}$}&32&(5,20,5)\\
            \hline
         \end{tabular}

    \vspace{0.5em} % Spazio tra le tabelle
    \begin{tabular}{|c||c|c|c|c|c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{3}}$&$D_{e_4}$&$D_{e_5}$&$D_{e_4+e_5}$&$D_{e_1+e_2+e_3}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $C-(2,5)$ &	1)&line&line&line &line&line&line&line&{\rm $\emptyset$}&20&(3,12,3)\\
            \hline
         \end{tabular}

          \vspace{0.5em} % Spazio tra le tabelle
    \begin{tabular}{|c||c|c|c|c|c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{3}}$&$D_{e_4}$&$D_{e_5}$&$D_{e_1+e_2}$&$D_{e_1+e_3+e_4+e_5}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $D-(2,5)$ &	1)&conic&line&line&line&line&line&line&{\rm $\emptyset$}&24&(9,44,9)\\
        &	2)&2 lines&line&line&line&line&line&line&{\rm $1/2^{16}$}&32&(9,36,9)\\
            \hline
         \end{tabular}

         \vspace{0.5em} % Spazio tra le tabelle
    \begin{tabular}{|c||c|c|c|c|c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{3}}$&$D_{e_4}$&$D_{e_5}$&$D_{e_1+e_3}$&$D_{e_2+e_5}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $E-(2,5)$ &	1)&line&line&line&conic&line&line&line&{\rm $\emptyset$}&23&(9,45,9)\\
        &	2)&line&line&line&2 lines&line&line&line&{\rm $1/2^{16}$}&32&(9,36,9)\\
            \hline
         \end{tabular}

         \vspace{0.5em} % Spazio tra le tabelle
    \begin{tabular}{|c||c|c|c|c|c|c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{3}}$&$D_{e_4}$&$D_{e_5}$&$D_{e_2+e_5}$&$D_{e_1+e_2+e_5}$&$D_{e_2+e_3+e_4+e_5}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $F-(2,5)$ &	1)&line&line&line &line&line&line&line&line&{\rm $\emptyset$}&20&(7,28,7)\\
            \hline
         \end{tabular}
         
          \vspace{0.5em} % Spazio tra le tabelle
    \begin{tabular}{|c||c|c|c|c|c|c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{3}}$&$D_{e_4}$&$D_{e_5}$&$D_{e_1+e_3}$&$D_{e_2+e_4}$&$D_{e_2+e_4+e_5}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $G-(2,5)$ &	1)&line&line&line &line&line&line&conic&line&{\rm $\emptyset$}&16&(15,72,15)\\
        & 2)&line&line&line &line&line&line&2 lines&line&{\rm $1/2^{16}$}&28&(15,60,15)\\
            \hline
         \end{tabular}

          \vspace{0.5em} % Spazio tra le tabelle
    \begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{3}}$&$D_{e_4}$&$D_{e_5}$&$D_{e_1+e_3}$&$D_{e_2+e_5}$&$D_{e_3+e_5}$&$D_{e_3+e_4+e_5}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $H-(2,5)$ &	1)&line&line&line &line&line&line&line&line&line&{\rm $\emptyset$}&16&(13,52,13)\\
            \hline
         \end{tabular}

         \vspace{0.5em} % Spazio tra le tabelle
    \begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{3}}$&$D_{e_4}$&$D_{e_5}$&$D_{e_1+e_3}$&$D_{e_1+e_5}$&$D_{e_1+e_3+e_5}$&$D_{e_2+e_3+e_4+e_5}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $I-(2,5)$ &	1)&line&line&line &line&line&line&line&line&line&{\rm $\emptyset$}&16&(13,52,13)\\
            \hline
         \end{tabular}

         \vspace{0.5em} % Spazio tra le tabelle
    \begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{3}}$&$D_{e_4}$&$D_{e_5}$&$D_{e_1+e_2}$&$D_{e_1+e_4}$&$D_{e_2+e_4}$&$D_{e_3+e_5}$&$D_{e_1+e_2+e_4}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $J-(2,5)$ &	1)&line&line&line &line&line&line&line&line&line&line&{\rm $\emptyset$}&8&(21,84,21)\\
            \hline
         \end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{3}}$&$D_{e_4}$&$D_{e_5}$&$D_{e_6}$&$D_{e_1+e_2+e_3+e_4+e_5+e_6}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $A-(2,6)$ &	1)&line&line&line &line&line&line&line&{\rm $\emptyset$}&36&(7,28,7)\\
            \hline
         \end{tabular}

    \vspace{0.5em} % Spazio tra le tabelle
    \begin{tabular}{|c||c|c|c|c|c|c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{3}}$&$D_{e_4}$&$D_{e_5}$&$D_{e_6}$&$D_{e_3+e_6}$&$D_{e_1+e_2+e_4+e_5}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $B-(2,6)$ &	1)&line&line&line &line&line&line&line&line&{\rm $\emptyset$}&36&(15,60,15)\\
            \hline
         \end{tabular}

    \vspace{0.5em} % Spazio tra le tabelle
    \begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{3}}$&$D_{e_4}$&$D_{e_5}$&$D_{e_6}$&$D_{e_1+e_6}$&$D_{e_2+e_4}$&$D_{e_3+e_5}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $C-(2,6)$ &	1)&line&line&line &line&line&line&line&line&line&{\rm $\emptyset$}&28&(27,108,27)\\
            \hline
         \end{tabular}
\begin{tabular}{|c||c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_{1}+e_2}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $A-(3,2)$ &	1)&conic&conic&line&{\rm $\emptyset$}&11&(1,8,1)\\
        &	2)&conic&2 lines&line&{\rm $2/3^3$}&13&(1,6,1)\\
        &	3)&2 lines&2 lines&line&{\rm $2/3^6$}&15&(1,4,1)\\
            \hline
         \end{tabular}

    \vspace{0.5em} % Spazio tra le tabelle
    \begin{tabular}{|c||c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{e_2}$&$D_{2e_2}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $B-(3,2)$ &	1)&cubic&line&line&{\rm $1/3^3$}&10&(2,20,2)\\
        &	2)&conic+line&line&line&{\rm $1/3^3$, $2/3^6$}&18&(2,12,2)\\
        &	3)&3 lines&line&line&{\rm $1/3^3$, $2/3^9$}&22&(2,8,2)\\
            \hline
         \end{tabular}

         \vspace{0.5em} % Spazio tra le tabelle
    \begin{tabular}{|c||c|c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_1+e_2}$&$D_{2(e_1+e_2)}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $C-(3,2)$ &	1)&line&line&line&conic&{\rm $1/3^6$}&14&(1,6,1)\\
        &	2)&line&line&line&2 lines&{\rm $1/3^6$, $2/3^3$}&16&(1,4,1)\\
            \hline
         \end{tabular}

    \vspace{0.5em} % Spazio tra le tabelle
    \begin{tabular}{|c||c|c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_1+2e_2}$&$D_{2(e_1+e_2)}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $D-(3,2)$ &	1)&line&line&cubic&line&{\rm $\emptyset$}&1&(3,30,3)\\
        &	2)&line&line&conic+line&line&{\rm $2/3^6$}&13&(3,18,3)\\
         &	3)&line&line&3 lines&line&{\rm $2/3^9$}&19&(3,12,3)\\
            \hline
         \end{tabular}

         \vspace{0.5em} % Spazio tra le tabelle
    \begin{tabular}{|c||c|c|c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{e_2}$&$D_{2e_2}$&$D_{2e_1+e_2}$&$D_{2(e_1+e_2)}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $E-(3,2)$ &	1)&conic&line&line&line&line&{\rm $1/3^3$}&10&(2,12,2)\\
         &	2)&2 lines&line&line&line&line&{\rm $1/3^3$, $2/3^3$}&14&(2,8,2)\\
            \hline
         \end{tabular}
\begin{tabular}{|c||c|c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_3}$&$D_{2e_{1}+e_2+2e_3}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $A-(3,3)$ &	1)&line&conic&line&line&{\rm $\emptyset$}&19&(3,18,3)\\
        &	2)&line&2 lines&line&line&{\rm $2/3^9$}&25&(3,12,3)\\
            \hline
         \end{tabular}

    \vspace{0.5em} % Spazio tra le tabelle
    \begin{tabular}{|c||c|c|c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_3}$&$D_{e_1+2e_2}$&$D_{e_{1}+2e_3}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $B-(3,3)$ &	1)&line&line&line&line&line&{\rm $\emptyset$}&13&(1,4,1)\\
            \hline
         \end{tabular}

    \vspace{0.5em} % Spazio tra le tabelle
    \begin{tabular}{|c||c|c|c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_3}$&$D_{2e_2}$&$D_{2e_{1}+2e_3}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $C-(3,3)$ &	1)&line&line&line&line&line&{\rm $1/3^9$}&22&(2,8,2)\\
            \hline
         \end{tabular}

         \vspace{0.5em} % Spazio tra le tabelle
    \begin{tabular}{|c||c|c|c|c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_3}$&$D_{2e_1+e_2}$&$D_{2e_{1}+2e_2}$&$D_{e_{1}+2e_2+2e_3}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $D-(3,3)$ &	1)&line&line&line&line&line&line&{\rm $\emptyset$}&13&(5,20,5)\\
            \hline
         \end{tabular}
\begin{tabular}{|c||c|c|c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_3}$&$D_{e_4}$&$D_{2(e_{1}+e_2+e_3+e_4)}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $A-(3,4)$ &	1)&line&line&line&line&line&{\rm $\emptyset$}&31&(5,20,5)\\
            \hline
         \end{tabular}
\begin{tabular}{|c||c|c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_1+e_2}$&$D_{3e_1+3e_2}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $A-(5,2)$ &	1)&line&line&line&line&{\rm $2/5^5$}&18&(1,2,1)\\
            \hline
         \end{tabular}

          \vspace{0.5em} % Spazio tra le tabelle
          \begin{tabular}{|c||c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{e_2}$&$D_{3e_1+4e_2}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $B-(5,2)$ &	1)&conic&line&line&{\rm $\emptyset$}&17&(2,12,2)\\
        &	2)&2 lines&line&line&{\rm $4/5^5$}&25&(2,4,2)\\
            \hline
         \end{tabular}
\begin{tabular}{|c||c|c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_3}$&$D_{4(e_1+e_2+e_3)}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $A-(5,3)$ &	1)&line&line&line&line&{\rm $\emptyset$}&37&(4,8,4)\\
            \hline
         \end{tabular}
\begin{tabular}{|c||c|c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_1+2e_2}$&$D_{5e_1+4e_2}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $A-(7,2)$ &	1)&line&line&line&line&{\rm $\emptyset$}&13&(2,8,2)\\
            \hline
         \end{tabular}

          \vspace{0.5em} % Spazio tra le tabelle
           \begin{tabular}{|c||c|c|c|c|c||c|c|c|}\hline
			% \hline
			case& No.& $D_{e_1}$&$D_{e_2}$&$D_{e_1+e_2}$&$D_{5e_1+5e_2}$&$\textrm{Sing}(X)$&$\rho(\widetilde{X}_{min})$&$h^2(X)_{tra}$\\%$(h^{2,0}(X),h^{1,1}_{tra}(X),h^{0,2}(X))$\\
			\hline
            \hline
        $B-(7,2)$ &	1)&line&line&line&line&{\rm $2/7^7$}&26&(3,12,3)\\
            \hline
         \end{tabular}
